Temporal Patterns of Multiple Long-Term Conditions in Individuals with Intellectual Disability Living in Wales: An Unsupervised Clustering Approach to Disease Trajectories

Identifying and understanding the co-occurrence of multiple long-term conditions (MLTC) in individuals with intellectual disabilities (ID) is vital for effective healthcare management. These individuals often face earlier onset and higher prevalence of MLTCs, yet specific co-occurrence patterns remain unexplored. This study applies an unsupervised approach to characterise MLTC clusters based on shared disease trajectories using electronic health records (EHRs) from 13069 individuals with ID in Wales (2000-2021). Disease associations and temporal directionality were assessed, followed by spectral clustering to group shared trajectories. The population consisted of 52.3% males and 47.7% females, with an average of 4.5 conditions per patient. Males under 45 formed a single cluster dominated by neurological conditions (32.4%), while males above 45 had three clusters, the largest characterised circulatory (51.8%). Females under 45 formed one cluster with digestive conditions (24.6%) as most prevalent, while those aged 45 and older showed two clusters: one dominated by circulatory (34.1%), and the other by digestive (25.9%) and musculoskeletal (21.9%) system conditions. Mental illness, epilepsy, and reflux were common across groups. These clusters offer insights into disease progression in individuals with ID, informing targeted interventions and personalised healthcare strategies.

==> (inline-0) <==
\begin{longtable}{llll}
\caption{Long-term conditions used in the study and their system categorisation.}
\label{tab:ltc_list}\\
%\hline
\toprule
\textbf{Condition} & \textbf{Abbreviated Name} &  \textbf{Included Conditions} &\textbf{Condition Category} \\
\midrule
%\hline
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
%\hline
\toprule
Condition & Abbreviated Name & Included Conditions& Category \\
%\hline
\endhead
\hline
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
      Addisons Disease & & &Endocrine \\
      Anaemia & & &Blood \\
      Barretts Oesophagus& & & Digestive \\
      Bronchiectasis & & &Respiratory \\
      Cancer & & &Neoplasms \\
      Cardiac Arrhythmias & & \parbox[t]{4cm}{Atrial Fibrillation, Atrial Flutter, Supraventricular Tachycardia, Heart Block}& Circulatory \\
      Cerebral Palsy & & &Nervous \\
      Chronic Airway Diseases & Chr. Airway Diseases &\parbox[t]{3.5cm}{Eosinophil Bronchitis, Chronic Obstructive Pulmonary Disease (COPD), Asthma} & Respiratory \\
      Chronic Arthritis & Chr. Arthritis & \parbox[t]{3cm}{Osteoarthritis, Arthritis, Autoimmune Arthritis}&Musculoskeletal \\
      Chronic Constipation & Chr. Constipation & &Digestive \\
      Chronic Diarrhoea & Chr. Diarrhoea & &Digestive \\
      Chronic Kidney Disease & CKD & &Genitourinary \\
      Chronic Pain Conditions & Chr. Pain Conditions & \parbox[t]{3.5cm}{Fibromyalgia, Pelvic Pain, Chronic Back Pain} & Musculoskeletal \\
      Chronic Pneumonia & Chr. Pneumonia & & Respiratory \\
      Cirrhosis & & &Digestive \\
      Coronary Heart Disease & CHD & &Circulatory \\
      Dementia & & &Mental \\
      Diabetes & & &Endocrine \\
      Dysphagia & & &Digestive \\
      Epilepsy & & &Nervous \\
      Heart Failure & & & Circulatory \\
      Hearing Loss & & & Ear \\
      Hypertension & & & Circulatory \\
      Inflammatory Bowel Disease & IBD & & Digestive \\
      Insomnia & & & Nervous \\
      Interstitial Lung Disease & & Interstitial Pulmonary Fibrosis & Respiratory \\
      Mental Illness & & Schizophrenia, Severe Depression & Mental \\
      Menopausal And Perimenopausal & & & Genitourinary \\
      Multiple Sclerosis & MS & & Nervous \\
      Neuropathic Pain & & & Nervous \\
      Osteoporosis & & & Musculoskeletal \\
      Parkinsons & & &Nervous \\
      Peripheral Vascular Disease & PVD & Peripheral Arterial Disease & Circulatory \\
      Polycystic Ovary Syndrome & PCO & & Endocrine \\
      Psoriasis & & & Skin \\
      Reflux Disorders & & \parbox[t]{3.5cm}{Gastro-oesophageal reflux disease (GORD), Gastric and Peptic Ulcer Diseases, Helicobacter Pylori, Dyspepsia} & Digestive \\
      Stroke & & & Nervous \\
      Thyroid Disorders & & \parbox[t]{4cm}{Hyperthyroidism, Hypoparathyroidism, All Hypo and Hyper, Hashimoto} & Endocrine \\
      Tourette & & & Mental \\
      Visual Impairment & & & Eye \\
\end{longtable}
}
\end{center}

\newpage
\begin{center}
{
\setlength{\tabcolsep}{2pt}
\begin{longtable}{>{\raggedright}p{3.5cm} rrr}
\caption{Number of individuals with 1 to $\geq$ 6 conditions by sex.}
\label{tab:nconditions-gender} \\
\toprule
\textbf{Number of conditions} & \textbf{All Patients} & \textbf{Males} & \textbf{Females} \\
\midrule
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\textbf{Condition Category} & \textbf{Total} & \textbf{MALE} & \textbf{FEMALE} \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
1 condition & 1838 & 1073 & 765 \\
2 conditions & 2104 & 1261 & 843 \\
3 conditions & 1955 & 1056 & 899 \\
4 conditions & 1784 & 936 & 848 \\
5 conditions & 1393 & 718 & 675 \\
6+ conditions & 3995 & 1786 & 2209 \\
\end{longtable}
}
\end{center}
\newpage
\begin{center}
{
\setlength{\tabcolsep}{2pt}
\begin{longtable}{p{3.5cm}p{1.5cm}p{1cm}} %{>{\raggedright}p{4cm} rr}
\caption{Distribution of males and females across age, ethnicities, and deprivation quintiles groups.}
\label{tab:gndr-demo} \\
\toprule
\textbf{Category} & \textbf{Males} & \textbf{Females} \\
\midrule
\endfirsthead
\multicolumn{3}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\toprule
\textbf{Category} & \textbf{Male} & \textbf{Female} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textbf{Total} & 6830 & 6239 \\
\midrule
\multicolumn{3}{l}{\textbf{Age, years}} \\
$<$45 & 3010 & 2496 \\
$\geq$ 45 & 3820 & 3743 \\
% $<$20 & 61 & 36 \\
% 20-29 & 299 & 246 \\
% 30-39 & 1066 & 762 \\
% 40-49 & 1541 & 1371 \\
% 50-59 & 1628 & 1430 \\
% 60-69 & 1239 & 1134 \\
% 70-79 & 693 & 761 \\
% 80+ & 303 & 499 \\
\midrule
\multicolumn{3}{l}{\textbf{Ethnic group}} \\
Asian & 104 & 75 \\
Black & 26 & 17 \\
Mixed & 9 & 6 \\
Other & 16 & 17 \\
Unknown & 1904 & 1734 \\
White & 4771 & 4390 \\
\midrule
\multicolumn{3}{l}{\textbf{WIMD 2019 Quintile}}\\

1. Most deprived & 1659 & 1536\\
2 & 1345 & 1237 \\
3 & 1084 & 1003 \\
4 & 1022 & 927\\
5. Least deprived & 679 & 667 \\
\end{longtable}
}
\end{center}

\newpage
\begin{longtable}{@{}l*{6}{r@{\qquad}r}@{}}
\caption{Condition counts for all males and by age group.} 
\label{tab:malecondcounts} \\
\toprule
\multirow{2}{*}{Condition} & \multicolumn{2}{c}{All Males} & \multicolumn{2}{c}{Males $<$ 45} & \multicolumn{2}{c}{Males $\geq$ 45} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& Count & \% & Count & \% & Count & \% \\
\midrule
\endfirsthead

\multicolumn{7}{c}{Table \thetable{} continued} \\
\toprule
\multirow{2}{*}{Condition} & \multicolumn{2}{c}{All Males} & \multicolumn{2}{c}{Males $<$ 45} & \multicolumn{2}{c}{Males $\geq$ 45} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& Count & \% & Count & \% & Count & \% \\
\midrule
\endhead

\midrule
\multicolumn{7}{r}{Continued on next page} \\
\endfoot

\bottomrule
\endlastfoot

Mental Illness & 2239 & 32.8 \qquad & 1054 & 35.0 \qquad & 1185 & 31.0 \\
Epilepsy & 2120 & 31.0 \qquad & 1062 & 35.3 \qquad & 1058 & 27.7 \\
Reflux Disorders & 2027 & 29.7 \qquad & 894 & 29.7 \qquad & 1133 & 29.7 \\
Hypertension & 1602 & 23.5 \qquad & 467 & 15.5 \qquad & 1135 & 29.7 \\
Chr. Airway Diseases & 1597 & 23.4 \qquad & 690 & 22.9 \qquad & 907 & 23.7 \\
Diabetes & 1383 & 20.2 \qquad & 415 & 13.8 \qquad & 968 & 25.3 \\
CKD & 1342 & 19.6 \qquad & 313 & 10.4 \qquad & 1029 & 26.9 \\
Chr. Arthritis & 1264 & 18.5 \qquad & 331 & 11.0 \qquad & 933 & 24.4 \\
Hearing Loss & 1140 & 16.7 \qquad & 394 & 13.1 \qquad & 746 & 19.5 \\
Insomnia & 1078 & 15.8 \qquad & 520 & 17.3 \qquad & 558 & 14.6 \\
Thyroid Disorders & 961 & 14.1 \qquad & 366 & 12.2 \qquad & 595 & 15.6 \\
Anaemia & 953 & 14.0 \qquad & 235 & 7.8 \qquad & 718 & 18.8 \\
Cardiac Arrhythmias & 899 & 13.2 \qquad & 196 & 6.5 \qquad & 703 & 18.4 \\
Dysphagia & 833 & 12.2 \qquad & 249 & 8.3 \qquad & 584 & 15.3 \\
IBD & 778 & 11.4 \qquad & 315 & 10.5 \qquad & 463 & 12.1 \\
CHD & 671 & 9.8 \qquad & 88 & 2.9 \qquad & 583 & 15.3 \\
Cancer & 666 & 9.8 \qquad & 134 & 4.5 \qquad & 532 & 13.9 \\
Dementia & 607 & 8.9 \qquad & 43 & 1.4 \qquad & 564 & 14.8 \\
Chr. Pain Conditions & 598 & 8.8 \qquad & 280 & 9.3 \qquad & 318 & 8.3 \\
Neuropathic Pain & 584 & 8.6 \qquad & 237 & 7.9 \qquad & 347 & 9.1 \\
Stroke & 584 & 8.6 \qquad & 102 & 3.4 \qquad & 482 & 12.6 \\
Cerebral Palsy & 574 & 8.4 \qquad & 320 & 10.6 \qquad & 254 & 6.6 \\
Heart Failure & 554 & 8.1 \qquad & 83 & 2.8 \qquad & 471 & 12.3 \\
Chr. Constipation & 534 & 7.8 \qquad & 176 & 5.8 \qquad & 358 & 9.4 \\
Chr. Diarrhoea & 420 & 6.1 \qquad & 158 & 5.2 \qquad & 262 & 6.9 \\
Visual Impairment & 411 & 6.0 \qquad & 123 & 4.1 \qquad & 288 & 7.5 \\
Osteoporosis & 409 & 6.0 \qquad & 67 & 2.2 \qquad & 342 & 9.0 \\
PVD & 393 & 5.8 \qquad & 76 & 2.5 \qquad & 317 & 8.3 \\
Psoriasis & 350 & 5.1 \qquad & 164 & 5.4 \qquad & 186 & 4.9 \\
Chr. Pneumonia & 336 & 4.9 \qquad & 71 & 2.4 \qquad & 265 & 6.9 \\
Parkinson's & 131 & 1.9 \qquad & 15 & 0.5 \qquad & 116 & 3.0 \\
Barrett's Oesophagus & 108 & 1.6 \qquad & 36 & 1.2 \qquad & 72 & 1.9 \\
Cirrhosis & 86 & 1.3 \qquad & 33 & 1.1 \qquad & 53 & 1.4 \\
Bronchiectasis & 78 & 1.1 \qquad & 22 & 0.7 \qquad & 56 & 1.5 \\
Interstitial Lung Disease & 54 & 0.8 \qquad & 6 & 0.2 \qquad & 48 & 1.3 \\
Tourette & 30 & 0.4 \qquad & 17 & 0.6 \qquad & 13 & 0.3 \\
Addison's Disease & 17 & 0.2 \qquad & 9 & 0.3 \qquad & 8 & 0.2 \\
MS & 10 & 0.1 \qquad & 5 & 0.1 \qquad & 5 & 0.1 \\

\end{longtable}

\newpage
\begin{longtable}{@{}l*{6}{r@{\qquad}r}@{}}
\caption{Condition Counts for all females and by age group.} 
\label{tab:femalecondcounts} \\
\toprule
\multirow{2}{*}{Condition} & \multicolumn{2}{c}{All Females} & \multicolumn{2}{c}{Females $<$ 45} & \multicolumn{2}{c}{Females $\geq$ 45} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& Count & \% & Count & \% & Count & \% \\
\midrule
\endfirsthead
\multicolumn{7}{c}{Table \thetable{} continued} \\
\toprule
\multirow{2}{*}{Condition} & \multicolumn{2}{c}{All Females} & \multicolumn{2}{c}{Females $<$ 45} & \multicolumn{2}{c}{Females $\geq$ 45} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& Count & \% & Count & \% & Count & \% \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot

Mental Illness & 2188 & 35.1 \qquad & 932 & 37.3 \qquad & 1256 & 33.6 \\
Thyroid Disorders & 1921 & 30.8 \qquad & 676 & 27.1 \qquad & 1245 & 33.3 \\
Reflux Disorders & 1876 & 30.1 \qquad & 772 & 30.9 \qquad & 1104 & 29.5 \\
Epilepsy & 1766 & 28.3 \qquad & 781 & 31.3 \qquad & 985 & 26.3 \\
Chr. Airway Diseases & 1698 & 27.2 \qquad & 714 & 28.6 \qquad & 984 & 26.3 \\
Hypertension & 1496 & 23.9 \qquad & 298 & 11.9 \qquad & 1194 & 31.9 \\
Chr. Arthritis & 1471 & 23.6 \qquad & 300 & 12.0 \qquad & 1171 & 31.3 \\
CKD & 1313 & 21.0 \qquad & 286 & 11.5 \qquad & 1027 & 27.4 \\
Anaemia & 1285 & 20.6 \qquad & 462 & 18.5 \qquad & 823 & 22.0 \\
Diabetes & 1217 & 19.5 \qquad & 342 & 13.7 \qquad & 875 & 23.4 \\
Menopausal \& Perimenopausal & 1185 & 19.1 \qquad & 219 & 8.8 \qquad & 970 & 25.9 \\
Hearing Loss & 1060 & 17.0 \qquad & 367 & 14.7 \qquad & 693 & 18.5 \\
Chr. Pain Conditions & 970 & 15.5 \qquad & 468 & 18.8 \qquad & 502 & 13.4 \\
Insomnia & 933 & 15.0 \qquad & 410 & 16.4 \qquad & 523 & 14.0 \\
Dysphagia & 803 & 12.9 \qquad & 248 & 9.9 \qquad & 555 & 14.8 \\
IBD & 798 & 12.8 \qquad & 303 & 12.1 \qquad & 495 & 13.2 \\
Cancer & 786 & 12.5 \qquad & 148 & 5.8 \qquad & 634 & 16.9 \\
Cardiac Arrhythmias & 766 & 12.3 \qquad & 148 & 5.8 \qquad & 620 & 16.6 \\
Neuropathic Pain & 725 & 11.6 \qquad & 261 & 10.5 \qquad & 464 & 12.4 \\
Dementia & 719 & 11.5 \qquad & 47 & 1.9 \qquad & 672 & 18.0 \\
Osteoporosis & 694 & 11.1 \qquad & 117 & 4.7 \qquad & 577 & 15.4 \\
Chr. Constipation & 579 & 9.3 \qquad & 231 & 9.3 \qquad & 348 & 9.3 \\
Stroke & 566 & 9.1 \qquad & 68 & 2.7 \qquad & 498 & 13.3 \\
Heart Failure & 496 & 7.9 \qquad & 56 & 2.2 \qquad & 440 & 11.8 \\
Cerebral Palsy & 489 & 7.8 \qquad & 244 & 9.8 \qquad & 245 & 6.5 \\
CHD & 476 & 7.6 \qquad & 46 & 1.8 \qquad & 430 & 11.5 \\
Chr. Diarrhoea & 435 & 7.0 \qquad & 171 & 6.9 \qquad & 264 & 7.1 \\
Visual Impairment & 426 & 6.8 \qquad & 114 & 4.6 \qquad & 312 & 8.3 \\
PVD & 389 & 6.2 \qquad & 61 & 2.4 \qquad & 328 & 8.8 \\
Psoriasis & 375 & 6.0 \qquad & 157 & 6.3 \qquad & 218 & 5.8 \\
Chr. Pneumonia & 332 & 5.3 \qquad & 98 & 3.9 \qquad & 234 & 6.3 \\
Parkinson's & 136 & 2.2 \qquad & 17 & 0.7 \qquad & 119 & 3.2 \\
Barrett's Oesophagus & 110 & 1.8 \qquad & 27 & 1.1 \qquad & 83 & 2.2 \\
Bronchiectasis & 106 & 1.7 \qquad & 31 & 1.2 \qquad & 75 & 2.0 \\
Cirrhosis & 77 & 1.2 \qquad & 26 & 1.0 \qquad & 51 & 1.4 \\
Interstitial Lung Disease & 57 & 0.9 \qquad & 9 & 0.4 \qquad & 48 & 1.3 \\
Tourette & 16 & 0.3 \qquad & 10 & 0.4 \qquad & 6 & 0.2 \\
Addison's Disease & 14 & 0.2 \qquad & 5 & 0.2 \qquad & 9 & 0.2 \\
MS & 12 & 0.2 \qquad & 6 & 0.2 \qquad & 6 & 0.2 \\

\end{longtable}

\newpage

\begin{longtable}{l@{\qquad}*{10}{r@{\qquad}}}
\caption{Comparison of Calinski-Harabasz scores for different numbers of clusters in spectral clustering \label{tab:cluster-scores}} \\
\hline
& \multicolumn{10}{c}{Number of clusters} \\
\cline{2-11}
& 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
\hline
\endfirsthead
\multicolumn{11}{c}{(Continued from previous page)} \\
\hline
& \multicolumn{10}{c}{Number of clusters} \\
\cline{2-11}
& 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\
\hline
\endhead
\hline
\multicolumn{11}{r}{(Continued on next page)} \\
\endfoot
\hline
\endlastfoot
Males \\
\quad $<$45 years & 13.7 \qquad & 9.6 \qquad & 6.1 \qquad & 6.2 \qquad & 4.8 \qquad & 4.4 \qquad & 3.2 \qquad & 3.8 \qquad & 3.3 \\
\quad $\geq$ 45 years & 82.1 \qquad & 103.8 \qquad & 66.2 \qquad & 62.2 \qquad & 46.1 \qquad & 45.8 \qquad & 42.9 \qquad & 41.9 \qquad & 38.2 \\
Females \\
\quad $<$45 years & 15.1 \qquad & 14.8 \qquad & 6.5 \qquad & 6.2 \qquad & 5.8 \qquad & 4.9 \qquad & 4.2 \qquad & 4.8 \qquad & 4.2 \\
\quad $\geq$  45 years & 116.3 \qquad & 115.9 \qquad & 98.9 \qquad & 77.4 \qquad & 70.4 \qquad & 62.2 \qquad & 57.0 \qquad & 47.8 \qquad & 46.5 \\
\end{longtable}

\begin{longtable}{@{}lcc@{}}
\caption{Number of trajectories (N traj) considered in the clustering algorithm for a trajectory length of three, stratified by sex and age group. Only trajectories with a minimum of ten patients were included.\label{tab:ntraj}}\\
\toprule
N traj & Males & Females \\
\midrule
\endfirsthead
\multicolumn{3}{l}{Table \thetable{} continued from previous page} \\
\toprule
N traj & Males & Females \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
$<$45 years & 37 & 88 \\
$\geq$45 years & 229 & 439 \\
\end{longtable}
\newpage

\newpage

\begin{longtable}{@{}p{1.5cm}p{2cm}p{10cm}@{}}
\caption{Condition percentages of the trajectories included in clusters for males, stratified by age groups. Each cluster presents the
most frequent conditions including in the trajectories alongside the count of trajectories (N traj) and total patient numbers (N patients). Percentages (\%) are calculated based on the total number of trajectories in
each cluster. Clusters are presented in descending order of patient count within each age category. \label{tab:condition-male-clusters}}\\
\toprule
\textbf{N traj} & \textbf{N patients} & \textbf{Condition percentages and clusters} \\
\midrule
\endfirsthead
\multicolumn{3}{l}{Table \thetable{} continued from previous page} \\
\toprule
N traj & N patients & Condition percentages and clusters \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{3}{l}{\textbf{a. Males $<$ 45 years}} \\
\midrule
37& 549& chr. pain conditions (37.8\%), mental illness (37.8\%), insomnia (37.8\%), reflux disorders (35.1\%), epilepsy (27.0\%), chr. airway diseases (21.6\%), chr. arthritis (21.6\%), neuropathic pain (18.9\%), cerebral palsy (13.5\%), dysphagia (10.8\%), hypertension (10.8\%), diabetes (8.1\%), CKD (5.4\%), chr. constipation (5.4\%), anaemia (5.4\%) \\
\midrule
\multicolumn{3}{l}{\textbf{b. Males $\geq$ 45 years}} \\
\midrule
112& 2824& CHD (44.6\%), CKD (35.7\%), cardiac arrhythmias (34.8\%), heart failure (32.1\%), diabetes (24.1\%), hypertension (24.1\%), anaemia (21.4\%), PVD (19.6\%), chr. airway diseases (15.2\%), chr. arthritis (13.4\%), stroke (7.1\%), reflux disorders (6.3\%), chr. pneumonia (6.3\%), Cancer (5.4\%) \\
\midrule
81& 1557& reflux disorders (53.1\%), chr. arthritis (50.6\%), insomnia (29.6\%), chr. airway diseases (25.9\%), neuropathic pain (24.7\%), chr. pain conditions (23.5\%), CHD (17.3\%), anaemia (16.0\%), mental illness (12.3\%), cardiac arrhythmias (9.9\%), heart failure (9.9\%), hearing loss (8.6\%) \\
\midrule
36& 633& dysphagia (50.0\%), chr. constipation (41.7\%), chr. pneumonia (36.1\%), epilepsy (27.8\%), dementia (27.8\%), mental illness (19.4\%), reflux disorders (13.9\%), CKD (13.9\%), chr. diarrhoea (11.1\%), anaemia (8.3\%), chr. airway diseases (5.6\%), cardiac arrhythmias (5.6\%), cerebral palsy (5.6\%), thyroid disorders (5.6\%), stroke (5.6\%) \\
\end{longtable}

\newpage
\begin{longtable}{@{}llp{12cm}@{}}
\caption{Condition percentages of the trajectories included in clusters for females, stratified by age. Each cluster presents the
most frequent conditions including in the trajectories alongside the count of trajectories (N traj) and total patient numbers (N patients). Percentages (\%) are calculated based on the total number of trajectories in
each cluster. Clusters are presented in descending order of patient count within each age category. \label{tab:female-condition-clusters}}\\
\toprule
\textbf{N traj} & \textbf{N patients} & \textbf{Condition percentages and clusters} \\
\midrule
\endfirsthead
\multicolumn{3}{l}{Table \thetable{} continued from previous page} \\
\toprule
\textbf{N traj} & \textbf{N patients} & \textbf{Condition percentages and clusters} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{3}{l}{\textbf{a. Females $<$ 45 years}} \\
\midrule
88& 1713&  mental illness (43.2\%), reflux disorders (38.6\%), chr. pain conditions (34.1\%), chr. airway diseases (30.7\%), insomnia (25.0\%), chr. arthritis (21.6\%), neuropathic pain (20.5\%), IBD (18.2\%), epilepsy (17.0\%), diabetes (15.9\%), dysphagia (8.0\%), anaemia (6.8\%), chr. diarrhoea (5.7\%) \\\\
\midrule
\multicolumn{3}{l}{\textbf{b. Females $\geq$ 45 years}} \\
\midrule
256& 6101& cardiac arrhythmias (30.5\%), CKD (26.6\%), diabetes (24.2\%), hypertension (23.4\%), chr. arthritis (22.7\%), CHD (22.7\%), stroke (21.1\%), heart failure (19.9\%), anaemia (19.9\%), chr. airway diseases (14.5\%), epilepsy (13.3\%), dementia (9.4\%), mental illness (9.4\%), cancer (6.6\%), chr. pneumonia (6.3\%), PVD (5.9\%), chr. pain conditions (5.1\%), dysphagia (5.1\%) \\
\midrule
183& 4057& reflux disorders (48.1\%), chr. arthritis (41.5\%), neuropathic pain (23.5\%), menopausal \& perimenopausal (20.8\%), chr. pain conditions (20.2\%), insomnia (20.2\%), chr. airway diseases (19.1\%), mental illness (18.6\%), anaemia (12.0\%), dysphagia (8.7\%), IBD (7.7\%), hypertension (7.1\%), chr. constipation (6.6\%), chr. diarrhoea (6.6\%) \\ \\
\end{longtable}

\newpage
\begin{center}
    {
    \small
\setlength{\tabcolsep}{2pt}
\begin{longtable}{|l|l|l|c|c|c|c|}
\caption{The shared LTC trajectories of length three identified within the male sub-population below 45 years of age. The column N Patients indicates the total number of patients that share this trajectory following this chronological order among the conditions.}
\label{tab:mtrajless45}\\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Stay \%} \\ \hline
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

mental illness & insomnia & reflux disorders & 1 & 41 & 14.6 & 29.3 \\ \hline
epilepsy & mental illness & insomnia & 1 & 30 & 18 & 50 \\ \hline
mental illness & insomnia & chronic arthritis & 1 & 23 & 20 & 34.8 \\ \hline
chronic airway diseases & insomnia & reflux disorders & 1 & 23 & 0 & 26.1 \\ \hline
epilepsy & mental illness & reflux disorders & 1 & 21 & 0 & 47.6 \\ \hline
epilepsy & cerebral palsy & dysphagia & 1 & 18 & 27 & 72 \\ \hline
chronic airway diseases & insomnia & chronic arthritis & 1 & 18 & 0 & 38.9 \\ \hline
mental illness & chronic pain conditions & reflux disorders & 1 & 18 & 0 & 44.4 \\ \hline
chronic airway diseases & insomnia & neuropathic pain & 1 & 16 & 0 & 31.2 \\ \hline
reflux disorders & insomnia & neuropathic pain & 1 & 15 & 0 & 33.3 \\ \hline
mental illness & chronic pain conditions & chronic airway diseases & 1 & 14 & 35 & 50 \\ \hline
mental illness & reflux disorders & ibd & 1 & 14 & 0 & 64.3 \\ \hline
reflux disorders & chronic pain conditions & neuropathic pain & 1 & 14 & 0 & 42.9 \\ \hline
epilepsy & cerebral palsy & anaemia & 1 & 14 & 35.7 & 65 \\ \hline
mental illness & chronic pain conditions & insomnia & 1 & 13 & 0 & 53.8 \\ \hline
cerebral palsy & dysphagia & reflux disorders & 1 & 13 & 36 & 65 \\ \hline
epilepsy & chron constipation & dysphagia & 1 & 13 & 0 & 62 \\ \hline
reflux disorders & chronic pain conditions & insomnia & 1 & 13 & 0 & 38.5 \\ \hline
diabetes & hypertension & ckd & 1 & 13 & 46.2 & 62 \\ \hline
chronic airway diseases & chronic pain conditions & reflux disorders & 1 & 13 & 0 & 38.5 \\ \hline
mental illness & reflux disorders & anaemia & 1 & 13 & 35 & 60 \\ \hline
chronic airway diseases & chronic pain conditions & neuropathic pain & 1 & 13 & 0 & 38.5 \\ \hline
mental illness & insomnia & neuropathic pain & 1 & 13 & 0 & 53.8 \\ \hline
reflux disorders & insomnia & chronic arthritis & 1 & 12 & 0 & 41.7 \\ \hline
chronic airway diseases & chronic pain conditions & insomnia & 1 & 12 & 0 & 50 \\ \hline
epilepsy & hypertension & ckd & 1 & 12 & 0 & 62 \\ \hline
cerebral palsy & epilepsy & chron constipation & 1 & 12 & 0 & 58.3 \\ \hline
cerebral palsy & epilepsy & mental illness & 1 & 12 & 0 & 41.7 \\ \hline
chronic pain conditions & insomnia & neuropathic pain & 1 & 11 & 42 & 45.5 \\ \hline
epilepsy & mental illness & chronic pain conditions & 1 & 11 & 0 & 54.5 \\ \hline
epilepsy & hypertension & diabetes & 1 & 11 & 0 & 54.5 \\ \hline
chronic pain conditions & insomnia & chronic arthritis & 1 & 10 & 0 & 50 \\ \hline
chronic pain conditions & neuropathic pain & chronic arthritis & 1 & 10 & 0 & 0 \\ \hline
mental illness & chronic pain conditions & chronic arthritis & 1 & 10 & 0 & 52 \\ \hline
chronic airway diseases & chronic pain conditions & chronic arthritis & 1 & 10 & 0 & 50 \\ \hline
mental illness & reflux disorders & dysphagia & 1 & 10 & 0 & 0 \\ \hline
chronic arthritis & hypertension & diabetes & 1 & 10 & 0 & 0 \\ \hline

\end{longtable}
}
\end{center}

\newpage

\begin{center}
    {
    \small
\setlength{\tabcolsep}{2pt}
\begin{longtable}{|l|l|l|c|c|c|c|}
\caption{The shared LTC trajectories of length three identified within the male sub-population aged 45 years and older. The column N Patients indicates the total number of patients that share this trajectory following this chronological order among the conditions.}
\label{tab:mtrajabove45}\\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

hypertension & diabetes & ckd & 1 & 77 & 61 & 77.9 \\ \hline
hypertension & ckd & cardiac arrhythmias & 1 & 55 & 70.9 & 87.3 \\ \hline
hypertension & cardiac arrhythmias & heart failure & 1 & 54 & 63 & 87 \\ \hline
hypertension & ckd & heart failure & 1 & 53 & 75.5 & 92.5 \\ \hline
diabetes & ckd & anaemia & 1 & 53 & 62.3 & 86.8 \\ \hline
hypertension & ckd & anaemia & 1 & 50 & 72 & 88 \\ \hline
chronic airway diseases & cardiac arrhythmias & heart failure & 1 & 49 & 63.3 & 91.8 \\ \hline
diabetes & ckd & cardiac arrhythmias & 1 & 47 & 66 & 91.5 \\ \hline
diabetes & cardiac arrhythmias & heart failure & 1 & 46 & 76.1 & 89.1 \\ \hline
chronic airway diseases & coronary heart disease & ckd & 1 & 45 & 66.7 & 100 \\ \hline
diabetes & ckd & heart failure & 1 & 44 & 72.7 & 93.2 \\ \hline
hypertension & coronary heart disease & ckd & 1 & 43 & 60.5 & 90.7 \\ \hline
coronary heart disease & cardiac arrhythmias & heart failure & 1 & 43 & 69.8 & 90.7 \\ \hline
chronic airway diseases & coronary heart disease & heart failure & 1 & 42 & 66.7 & 92.9 \\ \hline
coronary heart disease & cardiac arrhythmias & ckd & 1 & 41 & 75.6 & 92.7 \\ \hline
chronic airway diseases & cardiac arrhythmias & ckd & 1 & 41 & 65.9 & 95.1 \\ \hline
hypertension & diabetes & cardiac arrhythmias & 1 & 41 & 61 & 85.4 \\ \hline
hypertension & chronic arthritis & cardiac arrhythmias & 1 & 41 & 56.1 & 85.4 \\ \hline
chronic airway diseases & coronary heart disease & cardiac arrhythmias & 1 & 40 & 50 & 97.5 \\ \hline
chronic arthritis & cardiac arrhythmias & ckd & 1 & 40 & 70 & 87.5 \\ \hline
diabetes & coronary heart disease & ckd & 1 & 37 & 54.1 & 94.6 \\ \hline
reflux disorders & anaemia & ckd & 1 & 37 & 70.3 & 86.5 \\ \hline
chronic arthritis & cardiac arrhythmias & heart failure & 1 & 36 & 66.7 & 80.6 \\ \hline
ckd & cardiac arrhythmias & heart failure & 1 & 35 & 74.3 & 94.3 \\ \hline
chronic airway diseases & coronary heart disease & anaemia & 1 & 35 & 51.4 & 88.6 \\ \hline
hypertension & coronary heart disease & cardiac arrhythmias & 1 & 35 & 60 & 97.1 \\ \hline
hypertension & coronary heart disease & heart failure & 1 & 35 & 71.4 & 94.3 \\ \hline
reflux disorders & coronary heart disease & ckd & 1 & 34 & 70.6 & 97.1 \\ \hline
chronic arthritis & coronary heart disease & ckd & 1 & 33 & 63.6 & 90.9 \\ \hline
coronary heart disease & heart failure & ckd & 1 & 33 & 75.8 & 93.9 \\ \hline
hypertension & diabetes & heart failure & 1 & 33 & 75.8 & 90.9 \\ \hline
chronic airway diseases & heart failure & ckd & 1 & 31 & 74.2 & 96.8 \\ \hline
hypertension & cardiac arrhythmias & anaemia & 1 & 31 & 48.4 & 80.6 \\ \hline
epilepsy & diabetes & ckd & 1 & 31 & 64.5 & 90.3 \\ \hline
ckd & anaemia & heart failure & 1 & 30 & 86.7 & 93.3 \\ \hline
chronic airway diseases & cardiac arrhythmias & anaemia & 1 & 30 & 46.7 & 83.3 \\ \hline
diabetes & coronary heart disease & heart failure & 1 & 29 & 69 & 96.6 \\ \hline
reflux disorders & coronary heart disease & heart failure & 1 & 28 & 67.9 & 92.9 \\ \hline
coronary heart disease & chronic arthritis & cardiac arrhythmias & 1 & 28 & 57.1 & 92.9 \\ \hline
hypertension & coronary heart disease & reflux disorders & 1 & 28 & 39.3 & 67.9 \\ \hline
diabetes & ckd & pvd & 1 & 27 & 55.6 & 88.9 \\ \hline
hypertension & chronic arthritis & heart failure & 1 & 27 & 63 & 81.5 \\ \hline
chronic pneumonia & cardiac arrhythmias & ckd & 1 & 27 & 74.1 & 100 \\ \hline
hypertension & coronary heart disease & anaemia & 1 & 27 & 51.9 & 92.6 \\ \hline
diabetes & coronary heart disease & cardiac arrhythmias & 1 & 26 & 42.3 & 92.3 \\ \hline
chronic arthritis & coronary heart disease & heart failure & 1 & 26 & 76.9 & 92.3 \\ \hline
chronic airway diseases & chronic pneumonia & ckd & 1 & 26 & 80.8 & 100 \\ \hline
coronary heart disease & anaemia & ckd & 1 & 26 & 69.2 & 100 \\ \hline
chronic airway diseases & chronic pneumonia & cardiac arrhythmias & 1 & 25 & 72 & 100 \\ \hline
chronic arthritis & heart failure & ckd & 1 & 25 & 72 & 88 \\ \hline
chronic airway diseases & coronary heart disease & diabetes & 1 & 24 & 50 & 95.8 \\ \hline
hypertension & coronary heart disease & chronic arthritis & 1 & 24 & 45.8 & 83.3 \\ \hline
anaemia & cardiac arrhythmias & heart failure & 1 & 23 & 56.5 & 91.3 \\ \hline
hypertension & diabetes & coronary heart disease & 1 & 23 & 65.2 & 91.3 \\ \hline
coronary heart disease & heart failure & anaemia & 1 & 23 & 73.9 & 91.3 \\ \hline
chronic arthritis & coronary heart disease & anaemia & 1 & 23 & 65.2 & 87 \\

 \hline
hypertension & heart failure & anaemia & 1 & 22 & 63.6 & 86.4 \\ \hline
diabetes & coronary heart disease & anaemia & 1 & 22 & 45.5 & 90.9 \\ \hline
diabetes & cardiac arrhythmias & anaemia & 1 & 22 & 50 & 81.8 \\ \hline
anaemia & ckd & cardiac arrhythmias & 1 & 22 & 77.3 & 100 \\ \hline
hypertension & ckd & pvd & 1 & 22 & 63.6 & 90.9 \\ \hline
chronic airway diseases & heart failure & anaemia & 1 & 21 & 66.7 & 85.7 \\ \hline
reflux disorders & coronary heart disease & cardiac arrhythmias & 1 & 20 & 55 & 95 \\ \hline
hypertension & diabetes & pvd & 1 & 20 & 50 & 65 \\ \hline
diabetes & coronary heart disease & reflux disorders & 1 & 19 & 57.9 & 89.5 \\ \hline
chronic airway diseases & coronary heart disease & stroke & 1 & 19 & 52.6 & 94.7 \\ \hline
cancer & osteoporosis & anaemia & 1 & 19 & 84.2 & 89.5 \\ \hline
diabetes & heart failure & anaemia & 1 & 19 & 63.2 & 84.2 \\ \hline
coronary heart disease & pvd & ckd & 1 & 18 & 55.6 & 94.4 \\ \hline
cancer & ckd & anaemia & 1 & 18 & 83.3 & 88.9 \\ \hline
chronic airway diseases & coronary heart disease & pvd & 1 & 18 & 55.6 & 100 \\ \hline
epilepsy & diabetes & cardiac arrhythmias & 1 & 17 & 52.9 & 82.4 \\ \hline
hypertension & coronary heart disease & neuropathic pain & 1 & 17 & 27 & 52.9 \\ \hline
coronary heart disease & cardiac arrhythmias & anaemia & 1 & 17 & 76.5 & 94.1 \\ \hline
coronary heart disease & anaemia & cancer & 1 & 16 & 68.8 & 87.5 \\ \hline
diabetes & cardiac arrhythmias & pvd & 1 & 16 & 62.5 & 75 \\ \hline
stroke & coronary heart disease & ckd & 1 & 15 & 86.7 & 100 \\ \hline
hypertension & coronary heart disease & stroke & 1 & 15 & 46.7 & 86.7 \\ \hline
chronic diarrhoea & ckd & anaemia & 1 & 15 & 86.7 & 100 \\ \hline
coronary heart disease & pvd & cardiac arrhythmias & 1 & 15 & 53.3 & 100 \\ \hline
epilepsy & stroke & coronary heart disease & 1 & 15 & 46.7 & 93.3 \\ \hline
diabetes & coronary heart disease & pvd & 1 & 15 & 60 & 93.3 \\ \hline
chronic airway diseases & cardiac arrhythmias & pvd & 1 & 14 & 64.3 & 92.9 \\ \hline
chronic airway diseases & heart failure & pvd & 1 & 14 & 71.4 & 100 \\ \hline
cardiac arrhythmias & heart failure & pvd & 1 & 14 & 85.7 & 100 \\ \hline
hypertension & coronary heart disease & pvd & 1 & 14 & 64.3 & 85.7 \\ \hline
chronic airway diseases & chronic pneumonia & heart failure & 1 & 14 & 92.9 & 92.9 \\ \hline
neuropathic pain & coronary heart disease & ckd & 1 & 13 & 61.5 & 84.6 \\ \hline
hypertension & cardiac arrhythmias & chronic pneumonia & 1 & 13 & 61.5 & 84.6 \\ \hline
chronic arthritis & cardiac arrhythmias & pvd & 1 & 13 & 61.5 & 100 \\ \hline
cardiac arrhythmias & ckd & pvd & 1 & 13 & 100 & 92.3 \\ \hline
diabetes & pvd & heart failure & 1 & 12 & 83.3 & 91.7 \\ \hline
cancer & ckd & heart failure & 1 & 12 & 75 & 91.7 \\ \hline
chronic arthritis & coronary heart disease & pvd & 1 & 12 & 66.7 & 91.7 \\ \hline
chronic pneumonia & cardiac arrhythmias & heart failure & 1 & 12 & 75 & 100 \\ \hline
chronic pneumonia & heart failure & ckd & 1 & 12 & 83.3 & 100 \\ \hline
coronary heart disease & heart failure & pvd & 1 & 12 & 66.7 & 100 \\ \hline
cardiac arrhythmias & anaemia & cancer & 1 & 11 & 72.7 & 100 \\ \hline
epilepsy & diabetes & heart failure & 1 & 11 & 90.9 & 81.8 \\ \hline
diabetes & coronary heart disease & stroke & 1 & 11 & 90.9 & 100 \\ \hline
diabetes & coronary heart disease & chronic arthritis & 1 & 11 & 45.5 & 90.9 \\ \hline
chronic diarrhoea & ckd & cardiac arrhythmias & 1 & 11 & 63.6 & 90.9 \\ \hline
chronic arthritis & coronary heart disease & stroke & 1 & 11 & 72.7 & 90.9 \\ \hline
heart failure & ckd & pvd & 1 & 11 & 72.7 & 100 \\ \hline
stroke & coronary heart disease & pvd & 1 & 11 & 81.8 & 90.9 \\ \hline
hypertension & cardiac arrhythmias & pvd & 1 & 11 & 63.6 & 81.8 \\ \hline
reflux disorders & coronary heart disease & stroke & 1 & 11 & 54.5 & 90.9 \\ \hline
diabetes & coronary heart disease & neuropathic pain & 1 & 10 & 50 & 70 \\ \hline
cancer & ckd & cardiac arrhythmias & 1 & 10 & 100 & 80 \\ \hline
chronic arthritis & heart failure & pvd & 1 & 10 & 80 & 100 \\ \hline
hypertension & ckd & parkinsons & 1 & 10 & 100 & 100 \\ \hline
hypertension & heart failure & pvd & 1 & 10 & 70 & 90 \\ \hline
chronic airway diseases & chronic arthritis & reflux disorders & 2 & 42 & 33.3 & 57.1 \\ \hline
hypertension & chronic arthritis & reflux disorders & 2 & 38 & 44.7 & 57.9 \\ \hline
mental illness & reflux disorders & anaemia & 2 & 37 & 51.4 & 75.7 \\ \hline
chronic airway diseases & chronic arthritis & cardiac arrhythmias & 2 & 36 & 50 & 88.9 \\ \hline
chronic airway diseases & reflux disorders & anaemia & 2 & 36 & 47.2 & 80.6 \\ \hline
chronic airway diseases & reflux disorders & mental illness & 2 & 34 & 41.2 & 64.7 \\ \hline
chronic airway diseases & reflux disorders & coronary heart disease & 2 & 34 & 52.9 & 79.4 \\ \hline
reflux disorders & chronic arthritis & cardiac arrhythmias & 2 & 32 & 53.1 & 81.2 \\ \hline
chronic airway diseases & reflux disorders & dysphagia & 2 & 30 & 53.3 & 90 \\ \hline
chronic arthritis & reflux disorders & anaemia & 2 & 30 & 66.7 & 86.7 \\ \hline
mental illness & insomnia & reflux disorders & 2 & 28 & 35.7 & 71.4 \\ \hline
chronic airway diseases & chronic arthritis & coronary heart disease & 2 & 27 & 48.1 & 85.2 \\ \hline
reflux disorders & coronary heart disease & anaemia & 2 & 27 & 48.1 & 88.9 \\ \hline

chronic arthritis & cardiac arrhythmias & anaemia & 2 & 26 & 53.8 & 84.6 \\ \hline
reflux disorders & chronic arthritis & coronary heart disease & 2 & 26 & 50 & 80.8 \\ \hline
mental illness & reflux disorders & chronic arthritis & 2 & 25 & 28 & 64 \\ \hline
chronic airway diseases & reflux disorders & neuropathic pain & 2 & 25 & 40 & 60 \\ \hline
chronic airway diseases & reflux disorders & insomnia & 2 & 25 & 24 & 64 \\ \hline
chronic airway diseases & chronic arthritis & heart failure & 2 & 24 & 66.7 & 87.5 \\ \hline
hypertension & chronic arthritis & hearing loss & 2 & 24 & 41.7 & 54.2 \\ \hline
chronic airway diseases & chronic pain conditions & chronic arthritis & 2 & 23 & 30.4 & 52.2 \\ \hline
chronic airway diseases & chronic arthritis & insomnia & 2 & 23 & 39.1 & 69.6 \\ \hline
chronic airway diseases & chronic pain conditions & reflux disorders & 2 & 22 & 27.3 & 50 \\ \hline
chronic pain conditions & reflux disorders & mental illness & 2 & 22 & 27.3 & 54.5 \\ \hline
insomnia & reflux disorders & chronic arthritis & 2 & 22 & 40.9 & 77.3 \\ \hline
chronic airway diseases & chronic arthritis & neuropathic pain & 2 & 22 & 36.4 & 50 \\ \hline
chronic airway diseases & chronic arthritis & hearing loss & 2 & 22 & 54.5 & 59.1 \\ \hline
chronic arthritis & hearing loss & dementia & 2 & 21 & 81 & 76.2 \\ \hline
insomnia & chronic arthritis & cardiac arrhythmias & 2 & 21 & 52.4 & 85.7 \\ \hline
chronic arthritis & heart failure & anaemia & 2 & 20 & 60 & 85 \\ \hline
chronic pain conditions & reflux disorders & chronic arthritis & 2 & 20 & 0 & 55 \\ \hline
reflux disorders & anaemia & heart failure & 2 & 20 & 80 & 95 \\ \hline
mental illness & insomnia & chronic arthritis & 2 & 20 & 30 & 75 \\ \hline
chronic arthritis & reflux disorders & dysphagia & 2 & 19 & 63.2 & 73.7 \\ \hline
insomnia & reflux disorders & dysphagia & 2 & 19 & 47.4 & 68.4 \\ \hline
mental illness & reflux disorders & coronary heart disease & 2 & 19 & 63.2 & 89.5 \\ \hline
chronic pain conditions & neuropathic pain & chronic arthritis & 2 & 19 & 0 & 42.1 \\ \hline
mental illness & reflux disorders & neuropathic pain & 2 & 19 & 36.8 & 73.7 \\ \hline
chronic pain conditions & chronic arthritis & coronary heart disease & 2 & 18 & 44.4 & 72.2 \\ \hline
reflux disorders & neuropathic pain & chronic arthritis & 2 & 18 & 27.8 & 66.7 \\ \hline
chronic pain conditions & neuropathic pain & reflux disorders & 2 & 18 & 0 & 0 \\ \hline
reflux disorders & anaemia & cardiac arrhythmias & 2 & 18 & 77.8 & 88.9 \\ \hline
reflux disorders & chronic arthritis & heart failure & 2 & 17 & 64.7 & 88.2 \\ \hline
insomnia & reflux disorders & neuropathic pain & 2 & 17 & 35.3 & 64.7 \\ \hline
hearing loss & chronic arthritis & cardiac arrhythmias & 2 & 17 & 52.9 & 88.2 \\ \hline
hypertension & chronic arthritis & insomnia & 2 & 17 & 47.1 & 64.7 \\ \hline
chronic pain conditions & reflux disorders & insomnia & 2 & 16 & 0 & 50 \\ \hline
chronic pain conditions & chronic arthritis & cardiac arrhythmias & 2 & 16 & 0 & 75 \\ \hline
chronic airway diseases & coronary heart disease & neuropathic pain & 2 & 16 & 56.2 & 93.8 \\ \hline
reflux disorders & anaemia & cancer & 2 & 16 & 68.8 & 81.2 \\ \hline
insomnia & reflux disorders & anaemia & 2 & 16 & 68.8 & 93.8 \\ \hline
insomnia & reflux disorders & coronary heart disease & 2 & 15 & 60 & 93.3 \\ \hline
chronic airway diseases & chronic pain conditions & neuropathic pain & 2 & 15 & 0 & 46.7 \\ \hline
reflux disorders & anaemia & osteoporosis & 2 & 15 & 66.7 & 80 \\ \hline
hearing loss & chronic arthritis & reflux disorders & 2 & 15 & 60 & 60 \\ \hline
chronic airway diseases & reflux disorders & chronic constipation & 2 & 15 & 40 & 73.3 \\ \hline
coronary heart disease & reflux disorders & dysphagia & 2 & 14 & 64.3 & 92.9 \\ \hline
hypertension & chronic arthritis & neuropathic pain & 2 & 14 & 0 & 42.9 \\ \hline
coronary heart disease & reflux disorders & neuropathic pain & 2 & 14 & 50 & 71.4 \\ \hline
chronic airway diseases & neuropathic pain & insomnia & 2 & 13 & 38.5 & 84.6 \\ \hline
chronic pain conditions & neuropathic pain & insomnia & 2 & 13 & 0 & 46.2 \\ \hline
chronic pain conditions & chronic arthritis & heart failure & 2 & 12 & 66.7 & 91.7 \\ \hline
insomnia & chronic arthritis & hearing loss & 2 & 12 & 41.7 & 75 \\ \hline
chronic pain conditions & chronic arthritis & insomnia & 2 & 12 & 0 & 75 \\ \hline
neuropathic pain & reflux disorders & anaemia & 2 & 12 & 58.3 & 83.3 \\ \hline
neuropathic pain & chronic arthritis & cardiac arrhythmias & 2 & 12 & 50 & 75 \\ \hline
mental illness & insomnia & neuropathic pain & 2 & 11 & 0 & 63.6 \\ \hline
chronic pain conditions & chronic airway diseases & heart failure & 2 & 11 & 50 & 81.8 \\ \hline
insomnia & neuropathic pain & chronic arthritis & 2 & 11 & 0 & 45.5 \\ \hline
chronic constipation & reflux disorders & chronic arthritis & 2 & 11 & 63.6 & 72.7 \\ \hline
chronic pain conditions & chronic airway diseases & insomnia & 2 & 11 & 0 & 63.6 \\ \hline
chronic pain conditions & neuropathic pain & pvd & 2 & 10 & 0 & 70 \\ \hline
hearing loss & chronic arthritis & heart failure & 2 & 10 & 80 & 90 \\ \hline
coronary heart disease & chronic arthritis & insomnia & 2 & 10 & 50 & 90 \\ \hline
mental illness & insomnia & chronic pain conditions & 2 & 10 & 50 & 60 \\ \hline
coronary heart disease & neuropathic pain & insomnia & 2 & 10 & 50 & 80 \\ \hline
neuropathic pain & chronic arthritis & coronary heart disease & 2 & 10 & 50 & 70 \\ \hline
insomnia & reflux disorders & chronic constipation & 2 & 10 & 70 & 80 \\ \hline
chronic pain conditions & reflux disorders & anaemia & 2 & 10 & 50 & 70 \\ \hline
insomnia & chronic arthritis & heart failure & 2 & 10 & 50 & 90 \\ \hline
chronic pain conditions & reflux disorders & coronary heart disease & 2 & 10 & 50 & 60 \\ \hline
epilepsy & chronic pneumonia & ckd & 3 & 38 & 84.2 & 100 \\ \hline
epilepsy & chronic pneumonia & dysphagia & 3 & 35 & 80 & 100 \\ \hline
hearing loss & dementia & epilepsy & 3 & 28 &

 85.7 & 57.1 \\ \hline
epilepsy & chronic pneumonia & cardiac arrhythmias & 3 & 26 & 84.6 & 100 \\ \hline
mental illness & reflux disorders & dysphagia & 3 & 25 & 60 & 68 \\ \hline
mental illness & chronic constipation & anaemia & 3 & 24 & 58.3 & 75 \\ \hline
chronic airway diseases & chronic pneumonia & dysphagia & 3 & 24 & 79.2 & 95.8 \\ \hline
mental illness & chronic constipation & dysphagia & 3 & 23 & 65.2 & 73.9 \\ \hline
epilepsy & stroke & dysphagia & 3 & 23 & 47.8 & 87 \\ \hline
epilepsy & dementia & dysphagia & 3 & 22 & 81.8 & 77.3 \\ \hline
epilepsy & cerebral palsy & dysphagia & 3 & 22 & 59.1 & 95.5 \\ \hline
chronic constipation & anaemia & ckd & 3 & 22 & 72.7 & 100 \\ \hline
mental illness & chronic constipation & reflux disorders & 3 & 22 & 59.1 & 86.4 \\ \hline
thyroid disorders & dementia & epilepsy & 3 & 20 & 85 & 65 \\ \hline
epilepsy & chronic pneumonia & heart failure & 3 & 18 & 94.4 & 100 \\ \hline
chronic constipation & chronic diarrhoea & ckd & 3 & 18 & 72.2 & 83.3 \\ \hline
chronic constipation & reflux disorders & anaemia & 3 & 17 & 52.9 & 82.4 \\ \hline
reflux disorders & chronic constipation & dysphagia & 3 & 16 & 75 & 75 \\ \hline
hearing loss & dementia & dysphagia & 3 & 16 & 81.2 & 87.5 \\ \hline
chronic constipation & chronic pneumonia & ckd & 3 & 15 & 66.7 & 100 \\ \hline
mental illness & parkinsons & ckd & 3 & 13 & 61.5 & 92.3 \\ \hline
mental illness & chronic constipation & chronic pneumonia & 3 & 13 & 69.2 & 92.3 \\ \hline
thyroid disorders & dementia & dysphagia & 3 & 13 & 92.3 & 76.9 \\ \hline
coronary heart disease & stroke & dysphagia & 3 & 12 & 83.3 & 100 \\ \hline
chronic constipation & cerebral palsy & dysphagia & 3 & 12 & 75 & 100 \\ \hline
epilepsy & chronic pneumonia & dementia & 3 & 12 & 100 & 100 \\ \hline
chronic constipation & chronic pneumonia & dysphagia & 3 & 11 & 72.7 & 90.9 \\ \hline
reflux disorders & dysphagia & dementia & 3 & 11 & 54.5 & 63.6 \\ \hline
chronic constipation & chronic diarrhoea & ibd & 3 & 11 & 100 & 81.8 \\ \hline
dementia & chronic pneumonia & dysphagia & 3 & 11 & 90.9 & 100 \\ \hline
cardiac arrhythmias & chronic pneumonia & dysphagia & 3 & 10 & 80 & 100 \\ \hline
chronic constipation & chronic diarrhoea & dysphagia & 3 & 10 & 90 & 80 \\ \hline
chronic airway diseases & chronic pneumonia & dementia & 3 & 10 & 100 & 100 \\ \hline
hypertension & dementia & dysphagia & 3 & 10 & 100 & 80 \\ \hline
mental illness & chronic constipation & chronic diarrhoea & 3 & 10 & 80 & 70 \\ \hline
chronic constipation & chronic pneumonia & heart failure & 3 & 10 & 70 & 100 \\ \hline

\end{longtable}
}
\end{center}

\newpage
\begin{center}
    {
    \small
\setlength{\tabcolsep}{2pt}
\begin{longtable}{|l|l|l|c|c|c|c|}
\caption{The shared LTC trajectories of length three identified within the female sub-population aged less than 45 years. The column N Patients indicates the total number of patients that share this trajectory following this chronological order among the conditions.}
\label{tab:ftrajbelow45}\\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

chronic airway diseases & mental illness & reflux disorders & 1 & 55 & 0 & 27.3 \\ \hline
mental illness & chronic pain conditions & reflux disorders & 1 & 47 & 10.6 & 38.3 \\ \hline
chronic airway diseases & chronic pain conditions & reflux disorders & 1 & 46 & 13 & 39.1 \\ \hline
chronic airway diseases & mental illness & chronic pain conditions & 1 & 37 & 0 & 35.1 \\ \hline
chronic airway diseases & mental illness & insomnia & 1 & 36 & 14.1 & 50 \\ \hline
epilepsy & mental illness & reflux disorders & 1 & 34 & 0 & 38.2 \\ \hline
mental illness & insomnia & chronic arthritis & 1 & 31 & 0 & 38.7 \\ \hline
chronic airway diseases & chronic pain conditions & chronic arthritis & 1 & 30 & 0 & 46.7 \\ \hline
mental illness & reflux disorders & insomnia & 1 & 30 & 0 & 40 \\ \hline
mental illness & chronic pain conditions & chronic arthritis & 1 & 29 & 0 & 48.3 \\ \hline
mental illness & chronic pain conditions & insomnia & 1 & 29 & 0 & 31 \\ \hline
chronic airway diseases & chronic pain conditions & neuropathic pain & 1 & 28 & 0 & 46.4 \\ \hline
chronic airway diseases & mental illness & diabetes & 1 & 27 & 0 & 48.1 \\ \hline
chronic airway diseases & chronic pain conditions & insomnia & 1 & 27 & 0 & 33.3 \\ \hline
mental illness & reflux disorders & chronic arthritis & 1 & 26 & 0 & 42.3 \\ \hline
chronic airway diseases & reflux disorders & insomnia & 1 & 26 & 18.4 & 38.5 \\ \hline
chronic airway diseases & mental illness & neuropathic pain & 1 & 25 & 0 & 40 \\ \hline
chronic airway diseases & reflux disorders & neuropathic pain & 1 & 25 & 0 & 48 \\ \hline
chronic airway diseases & reflux disorders & anaemia & 1 & 25 & 0 & 44 \\ \hline
chronic airway diseases & mental illness & chronic arthritis & 1 & 25 & 19 & 28 \\ \hline
epilepsy & cerebral palsy & dysphagia & 1 & 24 & 33.3 & 79.2 \\ \hline
mental illness & chronic pain conditions & neuropathic pain & 1 & 24 & 0 & 25 \\ \hline
mental illness & reflux disorders & neuropathic pain & 1 & 23 & 20 & 34.8 \\ \hline
chronic pain conditions & reflux disorders & insomnia & 1 & 23 & 0 & 43.5 \\ \hline
chronic pain conditions & reflux disorders & neuropathic pain & 1 & 23 & 0 & 39.1 \\ \hline
chronic airway diseases & chronic arthritis & reflux disorders & 1 & 23 & 0 & 43.5 \\ \hline
mental illness & reflux disorders & anaemia & 1 & 23 & 0 & 47.8 \\ \hline
mental illness & insomnia & diabetes & 1 & 22 & 0 & 50 \\ \hline
chronic airway diseases & mental illness & ibd & 1 & 22 & 0 & 50 \\ \hline
mental illness & ibd & insomnia & 1 & 21 & 0 & 42.9 \\ \hline
mental illness & reflux disorders & ibd & 1 & 21 & 0 & 47.6 \\ \hline
reflux disorders & insomnia & chronic arthritis & 1 & 20 & 0 & 45 \\ \hline
epilepsy & mental illness & chronic arthritis & 1 & 20 & 0 & 45 \\ \hline
chronic airway diseases & insomnia & chronic arthritis & 1 & 19 & 0 & 25 \\ \hline
mental illness & chronic diarrhoea & ibd & 1 & 19 & 25.1 & 47.4 \\ \hline
chronic airway diseases & reflux disorders & dysphagia & 1 & 19 & 0 & 57.9 \\ \hline
epilepsy & mental illness & insomnia & 1 & 19 & 0 & 42.1 \\ \hline
chronic airway diseases & reflux disorders & ibd & 1 & 19 & 0 & 47.4 \\ \hline
epilepsy & mental illness & ibd & 1 & 18 & 0 & 61.1 \\ \hline
mental illness & reflux disorders & dysphagia & 1 & 18 & 0 & 44.4 \\ \hline
mental illness & neuropathic pain & chronic arthritis & 1 & 18 & 0 & 44.4 \\ \hline
mental illness & ibd & neuropathic pain & 1 & 18 & 0 & 38.9 \\ \hline
chronic airway diseases & neuropathic pain & chronic arthritis & 1 & 18 & 0 & 38.9 \\ \hline
chronic pain conditions & neuropathic pain & chronic arthritis & 1 & 18 & 0 & 55.6 \\ \hline
chronic airway diseases & insomnia & diabetes & 1 & 17 & 0 & 41.2 \\ \hline
mental illness & chronic pain conditions & ibd & 1 & 17 & 0 & 35.3 \\ \hline
epilepsy & mental illness & neuropathic pain & 1 & 17 & 0 & 41.2 \\ \hline
chronic pain conditions & reflux disorders & dysphagia & 1 & 17 & 0 & 41.2 \\ \hline
epilepsy & chronic pain conditions & reflux disorders & 1 & 16 & 0 & 37.5 \\ \hline
chronic airway diseases & diabetes & ckd & 1 & 16 & 0 & 56.2 \\ \hline
reflux disorders & ibd & neuropathic pain & 1 & 16 & 0 & 50 \\ \hline
chronic pain conditions & chronic arthritis & reflux disorders & 1 & 16 & 0 & 62.5 \\ \hline
chronic pain conditions & mental illness & diabetes & 1 & 16 & 0 & 50 \\ \hline
reflux disorders & insomnia & diabetes & 1 & 16 & 0 & 62.5 \\ \hline
chronic pain conditions & reflux disorders & anaemia & 1 & 15 & 0 & 46.7 \\ \hline
epilepsy & mental illness & chronic pain conditions & 1 & 15 & 0 & 40 \\ \hline
epilepsy & dysphagia & reflux disorders & 1 & 15 & 40 & 53.3 \\ \hline
mental illness & diabetes & chronic arthritis & 1 & 15 & 0 & 53.3 \\ \hline
mental illness & diabetes & hypertension & 1 & 15 & 0 & 40 \\ \hline
mental illness & diabetes & ckd & 1 & 14 & 0 & 64.3 \\ \hline
chronic pain conditions & ibd & insomnia & 1 & 14 & 0 & 57.1 \\ \hline
chronic pain conditions & insomnia & chronic arthritis & 1 & 14 & 0 & 42.9 \\ \hline
chronic pain conditions & ibd & reflux disorders & 1 & 14 & 0 & 64.3 \\ \hline
chronic pain conditions & ibd & neuropathic pain & 1 & 14 & 0 & 71.4 \\ \hline
chronic airway diseases & diabetes & chronic arthritis & 1 & 14 & 0 & 57.1 \\ \hline
chronic airway diseases & diabetes & hypertension & 1 & 14 & 0 & 35.7 \\ \hline
epilepsy & chronic constipation & dysphagia & 1 & 14 & 50 & 50 \\ \hline
chronic airway diseases & chronic pain conditions & ibd & 1 & 13 & 0 & 69.2 \\ \hline
epilepsy & chronic pain conditions & chronic arthritis & 1 & 13 & 0 & 53.8 \\ \hline
epilepsy & mental illness & diabetes & 1 & 12 & 0 & 41.7 \\ \hline
epilepsy & chronic pain conditions & insomnia & 1 & 12 & 0 & 0 \\ \hline
chronic airway diseases & neuropathic pain & hypertension & 1 & 12 & 0 & 38 \\ \hline
chronic pain conditions & neuropathic pain & hypertension & 1 & 12 & 0 & 50 \\ \hline
chronic pain conditions & insomnia & diabetes & 1 & 11 & 0 & 43 \\ \hline
chronic constipation & dysphagia & reflux disorders & 1 & 11 & 42 & 45.5 \\ \hline
epilepsy & chronic pain conditions & neuropathic pain & 1 & 11 & 0 & 43 \\ \hline
reflux disorders & chronic diarrhoea & ibd & 1 & 11 & 0 & 45.5 \\ \hline
ibd & reflux disorders & insomnia & 1 & 11 & 0 & 45.5 \\ \hline
mental illness & chronic diarrhoea & insomnia & 1 & 11 & 0 & 54.5 \\ \hline
mental illness & chronic diarrhoea & reflux disorders & 1 & 11 & 0 & 72.7 \\ \hline
chronic airway diseases & insomnia & ibd & 1 & 11 & 0 & 63.6 \\ \hline
epilepsy & chronic constipation & cerebral palsy & 1 & 10 & 50 & 60 \\ \hline
chronic airway diseases & mental illness & chronic diarrhoea & 1 & 10 & 0 & 70 \\ \hline
anaemia & reflux disorders & chronic arthritis & 1 & 10 & 0 & 53 \\ \hline
reflux disorders & anaemia & ckd & 1 & 10 & 0 & 53 \\ \hline
insomnia & chronic pain conditions & neuropathic pain & 1 & 10 & 0 & 0 \\ \hline
diabetes & ckd & anaemia & 1 & 10 & 50 & 80 \\ \hline
neuropathic pain & chronic arthritis & reflux disorders & 1 & 10 & 0 & 50 \\ \hline

\end{longtable}
}
\end{center}

\newpage
\begin{center}
    {
    \footnotesize
\setlength{\tabcolsep}{1pt}
\begin{longtable}{|l|l|l|c|c|c|c|}
\caption{The shared LTC trajectories of length three identified within the female sub-population aged 45 years and older. The column N Patients indicates the total number of patients that share this trajectory following this chronological order among the conditions}
\label{tab:ftrajabove45}\\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline
\textbf{Condition 1} & \textbf{Condition 2} & \textbf{Condition 3} & \textbf{Cluster} & \textbf{N Patients} & \textbf{Mortality \%} & \textbf{Long Hospital Stay \%} \\ \hline
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

hypertension & chronic arthritis & ckd & 1 & 77 & 54.5 & 74.0 \\ \hline
chronic airway diseases & chronic arthritis & ckd & 1 & 63 & 50.8 & 65.1 \\ \hline
diabetes & hypertension & ckd & 1 & 62 & 67.7 & 77.4 \\ \hline
hypertension & ckd & anaemia & 1 & 62 & 66.1 & 74.2 \\ \hline
hypertension & ckd & cardiac arrhythmias & 1 & 61 & 68.9 & 82.0 \\ \hline
hypertension & chronic arthritis & cardiac arrhythmias & 1 & 59 & 57.6 & 81.4 \\ \hline
hypertension & ckd & heart failure & 1 & 59 & 84.7 & 86.4 \\ \hline
chronic airway diseases & diabetes & ckd & 1 & 57 & 59.6 & 66.7 \\ \hline
hypertension & cardiac arrhythmias & heart failure & 1 & 56 & 71.4 & 89.3 \\ \hline
diabetes & anaemia & ckd & 1 & 54 & 68.5 & 85.2 \\ \hline
mental illness & diabetes & ckd & 1 & 54 & 55.6 & 75.9 \\ \hline
hypertension & ckd & dementia & 1 & 54 & 74.1 & 83.3 \\ \hline
chronic arthritis & anaemia & ckd & 1 & 53 & 62.3 & 88.7 \\ \hline
mental illness & chronic arthritis & ckd & 1 & 51 & 54.9 & 74.5 \\ \hline
chronic arthritis & cardiac arrhythmias & ckd & 1 & 50 & 74.0 & 84.0 \\ \hline
hypertension & chronic arthritis & heart failure & 1 & 50 & 66.0 & 80.0 \\ \hline
chronic arthritis & cardiac arrhythmias & heart failure & 1 & 49 & 65.3 & 83.7 \\ \hline
epilepsy & hypertension & ckd & 1 & 46 & 58.7 & 71.7 \\ \hline
chronic arthritis & ckd & dementia & 1 & 46 & 78.3 & 90.0 \\ \hline
chronic airway diseases & chd & heart failure & 1 & 44 & 65.9 & 81.8 \\ \hline
hypertension & diabetes & anaemia & 1 & 42 & 57.1 & 66.7 \\ \hline
chronic arthritis & chd & heart failure & 1 & 42 & 61.9 & 83.3 \\ \hline
chronic arthritis & ckd & heart failure & 1 & 41 & 78.0 & 85.4 \\ \hline
mental illness & chronic airway diseases & diabetes & 1 & 41 & 36.6 & 70.7 \\ \hline
hypertension & chronic arthritis & anaemia & 1 & 41 & 63.4 & 85.4 \\ \hline
hypertension & chd & heart failure & 1 & 41 & 78.0 & 89.0 \\ \hline
diabetes & ckd & cardiac arrhythmias & 1 & 40 & 72.5 & 82.5 \\ \hline
chronic airway diseases & diabetes & anaemia & 1 & 40 & 55.0 & 77.5 \\ \hline
diabetes & ckd & dementia & 1 & 40 & 82.5 & 88.0 \\ \hline
epilepsy & chronic arthritis & ckd & 1 & 39 & 59.0 & 84.6 \\ \hline
diabetes & anaemia & cardiac arrhythmias & 1 & 39 & 74.4 & 88.0 \\ \hline
chronic airway diseases & chronic arthritis & cardiac arrhythmias & 1 & 38 & 57.9 & 81.6 \\ \hline
hypertension & ckd & stroke & 1 & 38 & 55.3 & 86.8 \\ \hline
diabetes & ckd & heart failure & 1 & 38 & 86.8 & 84.2 \\ \hline
hypertension & diabetes & cardiac arrhythmias & 1 & 37 & 67.6 & 78.4 \\ \hline
chronic airway diseases & cardiac arrhythmias & heart failure & 1 & 37 & 64.9 & 87.0 \\ \hline
hypertension & chronic arthritis & hearing loss & 1 & 36 & 50.0 & 72.2 \\ \hline
mental illness & chronic airway diseases & chd & 1 & 36 & 52.8 & 77.8 \\ \hline
hypertension & ckd & chd & 1 & 36 & 58.3 & 83.3 \\ \hline
hypertension & chronic arthritis & chd & 1 & 35 & 65.7 & 82.9 \\ \hline
mental illness & chronic airway diseases & cardiac arrhythmias & 1 & 35 & 48.6 & 82.9 \\ \hline
hypertension & stroke & dementia & 1 & 35 & 68.6 & 86.0 \\ \hline
hypertension & chd & cardiac arrhythmias & 1 & 35 & 65.7 & 85.7 \\ \hline
ckd & cardiac arrhythmias & heart failure & 1 & 35 & 68.6 & 87.0 \\ \hline
chronic airway diseases & chd & cardiac arrhythmias & 1 & 34 & 64.7 & 79.4 \\ \hline
diabetes & hypertension & chronic arthritis & 1 & 34 & 50.0 & 73.5 \\ \hline
thyroid disorders & dementia & dysphagia & 1 & 33 & 84.8 & 78.8 \\ \hline
mental illness & diabetes & anaemia & 1 & 33 & 60.6 & 75.8 \\ \hline
chronic arthritis & anaemia & cardiac arrhythmias & 1 & 33 & 69.7 & 85.0 \\ \hline
mental illness & chronic airway diseases & heart failure & 1 & 33 & 66.7 & 85.0 \\ \hline
chronic airway diseases & diabetes & cardiac arrhythmias & 1 & 33 & 51.5 & 75.8 \\ \hline
chronic airway diseases & chd & ckd & 1 & 33 & 72.7 & 81.8 \\ \hline
mental illness & chronic arthritis & heart failure & 1 & 32 & 53.1 & 81.2 \\ \hline
chronic pain conditions & chronic arthritis & ckd & 1 & 32 & 59.4 & 65.6 \\ \hline
diabetes & stroke & ckd & 1 & 32 & 81.2 & 85.0 \\ \hline
chronic airway diseases & chronic arthritis & chd & 1 & 32 & 40.6 & 75.0 \\ \hline
mental illness & chronic arthritis & cardiac arrhythmias & 1 & 31 & 64.5 & 80.6 \\ 
hypertension & cardiac arrhythmias & stroke & 1 & 31 & 80.6 & 83.0 \\ \hline
chronic airway diseases & chd & anaemia & 1 & 31 & 58.1 & 83.9 \\ \hline
diabetes & chd & ckd & 1 & 30 & 80.0 & 83.0 \\ \hline
epilepsy & hypertension & chronic arthritis & 1 & 30 & 33.3 & 56.7 \\ \hline
chronic airway diseases & chronic arthritis & heart failure & 1 & 30 & 46.7 & 80.0 \\ \hline
chronic arthritis & chd & cardiac arrhythmias & 1 & 30 & 70.0 & 83.0 \\ \hline
diabetes & chd & chronic arthritis & 1 & 30 & 63.3 & 83.0 \\ \hline
chronic airway diseases & diabetes & hypertension & 1 & 29 & 44.8 & 58.6 \\ \hline
epilepsy & chronic arthritis & anaemia & 1 & 28 & 39.3 & 83.0 \\ \hline
epilepsy & chronic arthritis & cardiac arrhythmias & 1 & 28 & 57.1 & 82.0 \\ \hline
anaemia & ckd & heart failure & 1 & 28 & 82.0 & 82.0 \\ \hline
hypertension & chronic pain conditions & chronic arthritis & 1 & 28 & 39.3 & 57.1 \\ \hline
diabetes & cardiac arrhythmias & heart failure & 1 & 28 & 67.9 & 82.0 \\ \hline
chd & cardiac arrhythmias & ckd & 1 & 28 & 82.0 & 83.0 \\ \hline
chronic arthritis & chd & anaemia & 1 & 27 & 59.3 & 83.0 \\ \hline
diabetes & hypertension & stroke & 1 & 27 & 74.1 & 82.0 \\ \hline
chd & anaemia & ckd & 1 & 27 & 66.7 & 82.0 \\ \hline
diabetes & stroke & anaemia & 1 & 27 & 77.8 & 82.0 \\ \hline
cardiac arrhythmias & chd & heart failure & 1 & 27 & 77.8 & 82.0 \\ \hline
mental illness & diabetes & cardiac arrhythmias & 1 & 27 & 63.0 & 81.5 \\ \hline
diabetes & chd & heart failure & 1 & 27 & 83.0 & 82.0 \\ \hline
chronic arthritis & ckd & stroke & 1 & 27 & 59.3 & 77.8 \\ \hline
reflux disorders & chd & heart failure & 1 & 26 & 69.2 & 76.9 \\ \hline
chronic arthritis & chd & ckd & 1 & 26 & 65.4 & 80.8 \\ \hline
chronic airway diseases & cardiac arrhythmias & ckd & 1 & 26 & 79.0 & 81.0 \\ \hline
hypertension & chronic arthritis & osteoporosis & 1 & 26 & 57.7 & 80.8 \\ \hline
hypertension & diabetes & heart failure & 1 & 26 & 69.2 & 76.9 \\ \hline
cancer & anaemia & ckd & 1 & 25 & 80.0 & 80.0 \\ \hline
mental illness & chronic arthritis & chd & 1 & 25 & 48.0 & 80.0 \\ \hline
hypertension & heart failure & stroke & 1 & 25 & 80.0 & 80.0 \\ \hline
hypertension & cardiac arrhythmias & anaemia & 1 & 25 & 76.0 & 80.0 \\ \hline
chronic arthritis & anaemia & stroke & 1 & 25 & 68.0 & 80.0 \\ \hline
mental illness & diabetes & hypertension & 1 & 25 & 40.0 & 64.0 \\ \hline
diabetes & chd & anaemia & 1 & 25 & 68.0 & 80.0 \\ \hline
ckd & anaemia & cardiac arrhythmias & 1 & 24 & 80.0 & 81.0 \\ \hline
epilepsy & stroke & dysphagia & 1 & 24 & 54.2 & 100.0 \\ \hline
epilepsy & dementia & dysphagia & 1 & 24 & 80.0 & 79.0 \\ \hline
chd & anaemia & cardiac arrhythmias & 1 & 24 & 75.0 & 79.0 \\ \hline
diabetes & stroke & dementia & 1 & 24 & 79.2 & 81.0 \\ \hline
chronic arthritis & cardiac arrhythmias & stroke & 1 & 24 & 79.2 & 80.0 \\ \hline
hypertension & stroke & anaemia & 1 & 24 & 75.0 & 75.0 \\ \hline
epilepsy & stroke & anaemia & 1 & 23 & 52.2 & 80.0 \\ \hline
chronic airway diseases & chd & diabetes & 1 & 23 & 52.2 & 69.6 \\ \hline
epilepsy & chronic arthritis & hearing loss & 1 & 23 & 34.8 & 78.3 \\ \hline
ckd & chd & heart failure & 1 & 23 & 65.2 & 80.0 \\ \hline
hypertension & diabetes & neuropathic pain & 1 & 23 & 39.1 & 56.5 \\ \hline
diabetes & anaemia & heart failure & 1 & 23 & 80.0 & 80.0 \\ \hline
epilepsy & chronic arthritis & osteoporosis & 1 & 22 & 50.0 & 75.0 \\ \hline
ckd & dementia & dysphagia & 1 & 22 & 79.0 & 100.0 \\ \hline
epilepsy & stroke & dementia & 1 & 22 & 79.0 & 79.0 \\ \hline
reflux disorders & chd & ckd & 1 & 22 & 68.2 & 72.7 \\ \hline
chronic airway diseases & chronic pain conditions & hypertension & 1 & 22 & 22.7 & 31.8 \\ \hline
epilepsy & stroke & ckd & 1 & 22 & 77.3 & 100.0 \\ \hline
reflux disorders & chd & cardiac arrhythmias & 1 & 22 & 68.2 & 75.0 \\ \hline
thyroid disorders & dementia & stroke & 1 & 22 & 78.0 & 78.0 \\ \hline
chronic airway diseases & diabetes & stroke & 1 & 22 & 63.6 & 72.7 \\ \hline
neuropathic pain & hypertension & ckd & 1 & 22 & 63.6 & 63.6 \\ \hline
chronic airway diseases & diabetes & heart failure & 1 & 22 & 77.3 & 68.2 \\ \hline
anaemia & ckd & dementia & 1 & 22 & 79.0 & 78.0 \\ \hline
cancer & osteoporosis & cardiac arrhythmias & 1 & 22 & 63.6 & 79.0 \\ \hline
chronic arthritis & anaemia & cancer & 1 & 22 & 63.6 & 68.2 \\ \hline
epilepsy & chronic pneumonia & dysphagia & 1 & 22 & 68.2 & 100.0 \\ \hline
chronic arthritis & heart failure & anaemia & 1 & 22 & 72.7 & 75.0 \\ \hline
anaemia & cardiac arrhythmias & heart failure & 1 & 22 & 79.0 & 75.0 \\ \hline
chronic pain conditions & hypertension & ckd & 1 & 22 & 59.1 & 68.2 \\ \hline
hypertension & chd & anaemia & 1 & 22 & 77.3 & 75.0 \\ \hline
chronic arthritis & pvd & cardiac arrhythmias & 1 & 21 & 76.2 & 76.0 \\ \hline
cardiac arrhythmias & ckd & dementia & 1 & 21 & 76.0 & 78.0 \\ \hline
hypertension & stroke & dysphagia & 1 & 21 & 78.0 & 78.0 \\ \hline
hypertension & chd & reflux disorders & 1 & 21 & 61.9 & 78.0 \\ \hline
chronic airway diseases & heart failure & anaemia & 1 & 21 & 71.4 & 78.0 \\ \hline
diabetes & stroke & dysphagia & 1 & 21 & 76.2 & 100.0 \\ \hline
chronic arthritis & osteoporosis & cardiac arrhythmias & 1 & 21 & 66.7 & 78.0 \\ \hline
epilepsy & hypertension & cardiac arrhythmias & 1 & 21 & 66.7 & 75.0 \\ \hline
hypertension & chd & stroke & 1 & 20 & 75.0 & 76.0 \\ \hline
chronic pain conditions & hypertension & diabetes & 1 & 20 & 0.0 & 25.0 \\ \hline
ibd & cardiac arrhythmias & heart failure & 1 & 20 & 70.0 & 76.0 \\ \hline
chronic arthritis & cardiac arrhythmias & cancer & 1 & 20 & 75.0 & 75.0 \\ \hline
neuropathic pain & diabetes & ckd & 1 & 20 & 50.0 & 74.0 \\ \hline
anaemia & ckd & stroke & 1 & 20 & 65.0 & 75.0 \\ \hline
diabetes & hypertension & chd & 1 & 20 & 55.0 & 74.0 \\ \hline
mental illness & diabetes & chd & 1 & 20 & 55.0 & 75.0 \\ \hline
mental illness & diabetes & heart failure & 1 & 20 & 60.0 & 75.0 \\ \hline
hypertension & chronic arthritis & pvd & 1 & 20 & 60.0 & 70.0 \\ \hline
diabetes & cardiac arrhythmias & stroke & 1 & 20 & 75.0 & 76.0 \\ \hline
chronic airway diseases & cardiac arrhythmias & stroke & 1 & 20 & 75.0 & 75.0 \\ \hline
chronic pain conditions & chronic arthritis & cardiac arrhythmias & 1 & 20 & 50.0 & 75.0 \\ \hline
hypertension & cardiac arrhythmias & cancer & 1 & 19 & 75.0 & 75.0 \\ \hline
mental illness & diabetes & stroke & 1 & 19 & 68.4 & 75.0 \\ \hline
chronic pain conditions & chronic airway diseases & diabetes & 1 & 19 & 42.1 & 52.6 \\ \hline
cancer & cardiac arrhythmias & ckd & 1 & 19 & 73.7 & 75.0 \\ \hline
diabetes & chd & cardiac arrhythmias & 1 & 19 & 75.0 & 75.0 \\ \hline
epilepsy & hypertension & stroke & 1 & 19 & 68.4 & 75.0 \\ \hline
chronic airway diseases & chd & stroke & 1 & 19 & 75.0 & 75.0 \\ \hline
chronic airway diseases & cardiac arrhythmias & anaemia & 1 & 19 & 68.4 & 100.0 \\ \hline
ibd & anaemia & cardiac arrhythmias & 1 & 19 & 68.4 & 75.0 \\ \hline
anaemia & cardiac arrhythmias & stroke & 1 & 18 & 72.2 & 72.0 \\ \hline
stroke & ckd & dementia & 1 & 18 & 73.0 & 72.0 \\ \hline
cancer & anaemia & cardiac arrhythmias & 1 & 18 & 73.0 & 100.0 \\ \hline
chronic arthritis & heart failure & stroke & 1 & 18 & 73.0 & 72.0 \\ \hline
chronic airway diseases & chronic pneumonia & cardiac arrhythmias & 1 & 18 & 73.0 & 72.0 \\ \hline
diabetes & chd & stroke & 1 & 18 & 72.0 & 72.0 \\ \hline
epilepsy & diabetes & ckd & 1 & 18 & 55.6 & 72.0 \\ \hline
chd & heart failure & stroke & 1 & 18 & 74.0 & 73.0 \\ \hline
chd & heart failure & anaemia & 1 & 18 & 61.1 & 72.0 \\ \hline
mental illness & chronic pain conditions & hypertension & 1 & 18 & 0.0 & 33.3 \\ \hline
stroke & cardiac arrhythmias & ckd & 1 & 18 & 74.0 & 73.0 \\ \hline
ibd & cardiac arrhythmias & ckd & 1 & 17 & 64.7 & 72.0 \\ \hline
hearing loss & chronic arthritis & ckd & 1 & 17 & 73.0 & 72.0 \\ \hline
hearing loss & chronic arthritis & cardiac arrhythmias & 1 & 17 & 73.0 & 72.0 \\ \hline
epilepsy & chronic arthritis & heart failure & 1 & 17 & 52.9 & 72.0 \\ \hline
thyroid disorders & dementia & chronic pneumonia & 1 & 17 & 100.0 & 72.0 \\ \hline
epilepsy & diabetes & cardiac arrhythmias & 1 & 17 & 52.9 & 72.0 \\ \hline
chronic arthritis & pvd & ckd & 1 & 17 & 73.0 & 72.0 \\ \hline
epilepsy & hypertension & diabetes & 1 & 17 & 29.4 & 47.1 \\ \hline
chronic pain conditions & chronic arthritis & chd & 1 & 17 & 47.1 & 64.7 \\ \hline
chd & ckd & dementia & 1 & 17 & 72.0 & 72.0 \\ \hline
cardiac arrhythmias & heart failure & stroke & 1 & 16 & 71.0 & 70.0 \\ \hline
hypertension & heart failure & anaemia & 1 & 16 & 70.0 & 69.0 \\ \hline
reflux disorders & chd & diabetes & 1 & 16 & 43.8 & 68.8 \\ \hline
osteoporosis & cardiac arrhythmias & heart failure & 1 & 16 & 62.5 & 69.0 \\ \hline
chronic airway diseases & heart failure & stroke & 1 & 16 & 70.0 & 69.0 \\ \hline
ckd & heart failure & stroke & 1 & 16 & 70.0 & 70.0 \\ \hline
pvd & cardiac arrhythmias & ckd & 1 & 16 & 100.0 & 71.0 \\ \hline
diabetes & epilepsy & dementia & 1 & 15 & 68.0 & 100.0 \\ \hline
chronic airway diseases & cardiac arrhythmias & osteoporosis & 1 & 15 & 69.0 & 100.0 \\ \hline
diabetes & anaemia & cancer & 1 & 15 & 66.7 & 65.0 \\ \hline
epilepsy & chronic pneumonia & cardiac arrhythmias & 1 & 15 & 69.0 & 100.0 \\ \hline
epilepsy & dementia & chronic pneumonia & 1 & 15 & 100.0 & 69.0 \\ \hline
hypertension & cardiac arrhythmias & osteoporosis & 1 & 15 & 66.7 & 69.0 \\ \hline
chronic airway diseases & chronic pneumonia & ckd & 1 & 15 & 69.0 & 100.0 \\ \hline
chronic airway diseases & cardiac arrhythmias & cancer & 1 & 15 & 69.0 & 100.0 \\ \hline
neuropathic pain & hypertension & cardiac arrhythmias & 1 & 14 & 57.1 & 57.1 \\ \hline
diabetes & anaemia & ibd & 1 & 14 & 50.0 & 62.0 \\ \hline
reflux disorders & anaemia & stroke & 1 & 14 & 64.3 & 65.0 \\ \hline
chronic arthritis & chd & stroke & 1 & 14 & 63.0 & 65.0 \\ \hline
diabetes & epilepsy & stroke & 1 & 14 & 50.0 & 65.0 \\ \hline
anaemia & heart failure & stroke & 1 & 14 & 67.0 & 65.0 \\ \hline
diabetes & epilepsy & chronic arthritis & 1 & 14 & 64.3 & 100.0 \\ \hline
diabetes & stroke & heart failure & 1 & 14 & 65.0 & 65.0 \\ \hline
chronic arthritis & ckd & chronic pneumonia & 1 & 14 & 63.0 & 100.0 \\ \hline
chronic airway diseases & chd & pvd & 1 & 14 & 64.3 & 65.0 \\ \hline
chronic pain conditions & mental illness & diabetes & 1 & 14 & 0.0 & 42.9 \\ \hline
epilepsy & stroke & cardiac arrhythmias & 1 & 14 & 64.3 & 100.0 \\ \hline
chd & stroke & anaemia & 1 & 14 & 64.0 & 100.0 \\ \hline
cancer & cardiac arrhythmias & chd & 1 & 14 & 64.3 & 100.0 \\ \hline
reflux disorders & chd & stroke & 1 & 13 & 65.0 & 65.0 \\ \hline
anaemia & cancer & osteoporosis & 1 & 13 & 65.0 & 65.0 \\ \hline
epilepsy & chronic pneumonia & ckd & 1 & 13 & 64.0 & 100.0 \\ \hline
chronic pain conditions & hypertension & cardiac arrhythmias & 1 & 13 & 65.0 & 65.0 \\ \hline
epilepsy & hypertension & chronic pain conditions & 1 & 13 & 38.5 & 53.8 \\ \hline
ibd & cardiac arrhythmias & cancer & 1 & 13 & 65.0 & 65.0 \\ \hline
chd & anaemia & cancer & 1 & 13 & 65.0 & 65.0 \\ \hline
chronic airway diseases & chronic pneumonia & heart failure & 1 & 13 & 65.0 & 65.0 \\ \hline
stroke & dysphagia & dementia & 1 & 13 & 65.0 & 100.0 \\ \hline
diabetes & ckd & chronic pneumonia & 1 & 13 & 65.0 & 65.0 \\ \hline
epilepsy & diabetes & anaemia & 1 & 12 & 41.7 & 61.0 \\ \hline
ckd & anaemia & ibd & 1 & 12 & 62.0 & 61.0 \\ \hline
epilepsy & hypertension & heart failure & 1 & 12 & 62.0 & 62.0 \\ \hline
chd & stroke & ckd & 1 & 12 & 62.0 & 62.0 \\ \hline
chd & stroke & dementia & 1 & 12 & 62.0 & 100.0 \\ \hline
cardiac arrhythmias & stroke & dementia & 1 & 12 & 61.0 & 62.0 \\ \hline
cardiac arrhythmias & chd & stroke & 1 & 12 & 62.0 & 62.0 \\ \hline
mental illness & diabetes & epilepsy & 1 & 12 & 43.3 & 62.0 \\ \hline
ckd & chronic pneumonia & cardiac arrhythmias & 1 & 12 & 62.0 & 100.0 \\ \hline
ckd & chronic pneumonia & dysphagia & 1 & 12 & 62.0 & 62.0 \\ \hline
anaemia & stroke & dementia & 1 & 12 & 62.0 & 100.0 \\ \hline
chronic airway diseases & chronic pneumonia & dementia & 1 & 12 & 62.0 & 100.0 \\ \hline
osteoporosis & cardiac arrhythmias & ckd & 1 & 12 & 62.0 & 62.0 \\ \hline
chronic arthritis & chd & pvd & 1 & 12 & 58.3 & 62.0 \\ \hline
anaemia & cardiac arrhythmias & osteoporosis & 1 & 12 & 62.0 & 100.0 \\ \hline
hypertension & cardiac arrhythmias & pvd & 1 & 11 & 58.0 & 100.0 \\ \hline
pvd & chd & heart failure & 1 & 11 & 59.0 & 59.0 \\ \hline
chronic pain conditions & hypertension & chd & 1 & 11 & 54.5 & 55.0 \\ \hline
hypertension & chd & pvd & 1 & 11 & 59.0 & 55.0 \\ \hline
chronic arthritis & pvd & heart failure & 1 & 11 & 58.0 & 55.0 \\ \hline
diabetes & epilepsy & dysphagia & 1 & 11 & 59.0 & 100.0 \\ \hline
ibd & anaemia & cancer & 1 & 11 & 59.0 & 55.0 \\ \hline
ibd & anaemia & heart failure & 1 & 11 & 59.0 & 55.0 \\ \hline
pvd & ckd & heart failure & 1 & 11 & 58.0 & 55.0 \\ \hline
dementia & chronic pneumonia & dysphagia & 1 & 11 & 58.0 & 55.0 \\ \hline
chd & chronic arthritis & hearing loss & 1 & 11 & 54.5 & 55.0 \\ \hline
epilepsy & hypertension & neuropathic pain & 1 & 11 & 0.0 & 55.0 \\ \hline
chronic airway diseases & cardiac arrhythmias & pvd & 1 & 11 & 55.0 & 100.0 \\ \hline
cancer & cardiac arrhythmias & heart failure & 1 & 10 & 50.0 & 52.0 \\ \hline
chd & pvd & cardiac arrhythmias & 1 & 10 & 53.0 & 52.0 \\ \hline
chronic pneumonia & ckd & dementia & 1 & 10 & 53.0 & 100.0 \\ \hline
ibd & cardiac arrhythmias & stroke & 1 & 10 & 52.0 & 100.0 \\ \hline
ibd & cardiac arrhythmias & chd & 1 & 10 & 50.0 & 52.0 \\ \hline
pvd & cardiac arrhythmias & heart failure & 1 & 10 & 52.0 & 52.0 \\ \hline
dysphagia & stroke & ckd & 1 & 10 & 54.0 & 100.0 \\ \hline
chd & stroke & dysphagia & 1 & 10 & 100.0 & 100.0 \\ \hline
hypertension & ckd & chronic pneumonia & 1 & 10 & 52.0 & 100.0 \\ \hline
hypertension & stroke & pvd & 1 & 10 & 52.0 & 52.0 \\ \hline
epilepsy & diabetes & heart failure & 1 & 10 & 52.0 & 52.0 \\ \hline
diabetes & cardiac arrhythmias & cancer & 1 & 10 & 52.0 & 52.0 \\ \hline
cancer & anaemia & heart failure & 1 & 10 & 52.0 & 100.0 \\ \hline
hearing loss & chronic arthritis & heart failure & 1 & 10 & 52.0 & 52.0 \\ \hline
chronic airway diseases & diabetes & epilepsy & 1 & 10 & 52.0 & 52.0 \\ \hline
chronic airway diseases & reflux disorders & chronic arthritis & 2 & 58 & 25.9 & 48.3 \\ \hline
mental illness & chronic airway diseases & reflux disorders & 2 & 50 & 26.0 & 54.0 \\ \hline
mental illness & chronic airway diseases & chronic arthritis & 2 & 50 & 32.0 & 56.0 \\ \hline
mental illness & reflux disorders & chronic arthritis & 2 & 50 & 34.0 & 52.0 \\ \hline
chronic airway diseases & reflux disorders & anaemia & 2 & 48 & 41.7 & 77.1 \\ \hline
mental illness & chronic arthritis & anaemia & 2 & 47 & 51.1 & 74.5 \\ \hline
reflux disorders & chronic arthritis & ckd & 2 & 47 & 48.9 & 76.6 \\ \hline
mental illness & reflux disorders & anaemia & 2 & 46 & 39.1 & 71.7 \\ \hline
reflux disorders & anaemia & ckd & 2 & 45 & 57.8 & 82.2 \\ \hline
mental illness & chronic pain conditions & chronic arthritis & 2 & 43 & 11.6 & 60.5 \\ \hline
chronic arthritis & reflux disorders & anaemia & 2 & 42 & 52.4 & 83.3 \\ \hline
mental illness & reflux disorders & menopausal \& perimenopausal & 2 & 42 & 31.0 & 57.1 \\ \hline
chronic airway diseases & reflux disorders & menopausal \& perimenopausal & 2 & 39 & 25.6 & 59.0 \\ \hline
hypertension & chronic arthritis & reflux disorders & 2 & 38 & 57.9 & 76.3 \\ \hline
chronic airway diseases & chronic arthritis & osteoporosis & 2 & 37 & 64.9 & 73.0 \\ \hline
chronic airway diseases & chronic pain conditions & chronic arthritis & 2 & 36 & 25.0 & 55.6 \\ \hline
reflux disorders & menopausal \& perimenopausal & chronic arthritis & 2 & 36 & 16.7 & 55.6 \\ \hline
mental illness & chronic pain conditions & reflux disorders & 2 & 35 & 14.3 & 42.9 \\ \hline
chronic arthritis & reflux disorders & dysphagia & 2 & 35 & 65.7 & 74.3 \\ \hline
chronic airway diseases & chronic arthritis & anaemia & 2 & 34 & 58.8 & 73.5 \\ \hline
chronic pain conditions & reflux disorders & chronic arthritis & 2 & 34 & 20.6 & 29.4 \\ \hline
mental illness & reflux disorders & dysphagia & 2 & 34 & 38.2 & 50.0 \\ \hline
reflux disorders & chronic arthritis & cardiac arrhythmias & 2 & 33 & 45.5 & 75.8 \\ \hline
chronic airway diseases & reflux disorders & dysphagia & 2 & 33 & 48.5 & 48.5 \\ \hline
mental illness & chronic arthritis & menopausal \& perimenopausal & 2 & 33 & 36.4 & 57.6 \\ \hline
mental illness & reflux disorders & neuropathic pain & 2 & 33 & 33.3 & 51.5 \\ \hline
mental illness & chronic airway diseases & neuropathic pain & 2 & 32 & 28.1 & 56.2 \\ \hline
mental illness & chronic arthritis & neuropathic pain & 2 & 32 & 34.4 & 59.4 \\ \hline
mental illness & insomnia & chronic arthritis & 2 & 32 & 21.9 & 56.2 \\ \hline
chronic airway diseases & insomnia & chronic arthritis & 2 & 32 & 34.4 & 59.4 \\ \hline
mental illness & chronic pain conditions & neuropathic pain & 2 & 32 & 17.0 & 46.9 \\ \hline
chronic airway diseases & chronic pain conditions & reflux disorders & 2 & 32 & 18.8 & 46.9 \\ \hline
chronic airway diseases & chronic arthritis & neuropathic pain & 2 & 32 & 28.1 & 68.8 \\ \hline
hypertension & chronic arthritis & menopausal \& perimenopausal & 2 & 32 & 28.1 & 56.2 \\ \hline
chronic airway diseases & reflux disorders & neuropathic pain & 2 & 31 & 25.8 & 64.5 \\ \hline
hypertension & chronic arthritis & neuropathic pain & 2 & 31 & 48.4 & 74.2 \\ \hline
menopausal \& perimenopausal & chronic arthritis & ckd & 2 & 31 & 41.9 & 77.4 \\ \hline
mental illness & chronic pain conditions & menopausal \& perimenopausal & 2 & 31 & 16.9 & 48.4 \\ \hline
chronic pain conditions & reflux disorders & neuropathic pain & 2 & 31 & 22.6 & 38.7 \\ \hline
chronic airway diseases & chronic arthritis & hearing loss & 2 & 31 & 48.4 & 64.5 \\ \hline
reflux disorders & chronic arthritis & neuropathic pain & 2 & 30 & 23.3 & 46.7 \\ \hline
mental illness & chronic arthritis & osteoporosis & 2 & 30 & 46.7 & 63.3 \\ \hline
menopausal \& perimenopausal & chronic arthritis & anaemia & 2 & 30 & 50.0 & 76.7 \\ \hline
mental illness & insomnia & reflux disorders & 2 & 30 & 20.0 & 60.0 \\ \hline
reflux disorders & chronic arthritis & osteoporosis & 2 & 29 & 51.7 & 75.9 \\ \hline
menopausal \& perimenopausal & chronic arthritis & cardiac arrhythmias & 2 & 28 & 60.7 & 78.6 \\ \hline
mental illness & chronic airway diseases & insomnia & 2 & 28 & 32.1 & 67.9 \\ \hline
mental illness & chronic arthritis & hearing loss & 2 & 28 & 50.0 & 67.9 \\ \hline
menopausal \& perimenopausal & reflux disorders & anaemia & 2 & 27 & 66.7 & 77.8 \\ \hline
reflux disorders & anaemia & cardiac arrhythmias & 2 & 27 & 63.0 & 82.0 \\ \hline
chronic pain conditions & neuropathic pain & chronic arthritis & 2 & 27 & 18.5 & 40.7 \\ \hline
reflux disorders & chronic arthritis & heart failure & 2 & 27 & 59.3 & 82.0 \\ \hline
reflux disorders & chronic arthritis & chd & 2 & 26 & 50.0 & 80.8 \\ \hline
chronic airway diseases & chronic arthritis & menopausal \& perimenopausal & 2 & 26 & 34.6 & 50.0 \\ \hline
reflux disorders & mental illness & diabetes & 2 & 26 & 26.9 & 53.8 \\ \hline
chronic airway diseases & reflux disorders & ibd & 2 & 26 & 38.5 & 61.5 \\ \hline
chronic airway diseases & reflux disorders & insomnia & 2 & 26 & 23.1 & 61.5 \\ \hline
chronic airway diseases & diabetes & neuropathic pain & 2 & 26 & 34.6 & 65.4 \\ \hline
chronic airway diseases & mental illness & chronic pain conditions & 2 & 26 & 23.1 & 46.2 \\ \hline
hypertension & chronic arthritis & insomnia & 2 & 25 & 68.0 & 80.0 \\ \hline
reflux disorders & ibd & anaemia & 2 & 25 & 40.0 & 76.0 \\ \hline
chronic airway diseases & chronic pain conditions & menopausal \& perimenopausal & 2 & 25 & 24.0 & 44.0 \\ \hline
reflux disorders & chronic arthritis & hearing loss & 2 & 24 & 50.0 & 62.5 \\ \hline
mental illness & diabetes & neuropathic pain & 2 & 24 & 29.2 & 54.2 \\ \hline
reflux disorders & chronic arthritis & insomnia & 2 & 24 & 41.7 & 62.5 \\ \hline
chronic arthritis & menopausal \& perimenopausal & neuropathic pain & 2 & 24 & 29.2 & 54.2 \\ \hline
menopausal \& perimenopausal & chronic arthritis & heart failure & 2 & 24 & 41.7 & 80.0 \\ \hline
epilepsy & chronic constipation & reflux disorders & 2 & 24 & 62.5 & 79.2 \\ \hline
chronic pain conditions & reflux disorders & menopausal \& perimenopausal & 2 & 24 & 20.0 & 41.7 \\ \hline
neuropathic pain & chronic arthritis & ckd & 2 & 24 & 50.0 & 70.8 \\ \hline
epilepsy & cerebral palsy & dysphagia & 2 & 23 & 65.2 & 75.0 \\ \hline
chronic constipation & reflux disorders & mental illness & 2 & 23 & 56.5 & 47.8 \\ \hline
mental illness & insomnia & menopausal \& perimenopausal & 2 & 23 & 26.1 & 47.8 \\ \hline
epilepsy & chronic constipation & dysphagia & 2 & 23 & 65.2 & 73.9 \\ \hline
chronic airway diseases & chd & reflux disorders & 2 & 23 & 65.2 & 80.0 \\ \hline
chronic pain conditions & menopausal \& perimenopausal & chronic arthritis & 2 & 23 & 21.7 & 39.1 \\ \hline
epilepsy & chronic arthritis & menopausal \& perimenopausal & 2 & 22 & 36.4 & 68.2 \\ \hline
menopausal \& perimenopausal & reflux disorders & neuropathic pain & 2 & 22 & 36.4 & 54.5 \\ \hline
menopausal \& perimenopausal & chronic arthritis & hearing loss & 2 & 22 & 22.7 & 59.1 \\ \hline
chronic pain conditions & menopausal \& perimenopausal & neuropathic pain & 2 & 22 & 22.7 & 45.5 \\ \hline
chronic arthritis & neuropathic pain & diabetes & 2 & 21 & 38.1 & 76.2 \\ \hline
chronic pain conditions & neuropathic pain & hypertension & 2 & 21 & 23.8 & 42.9 \\ \hline
mental illness & insomnia & neuropathic pain & 2 & 21 & 0.0 & 52.4 \\ \hline
reflux disorders & menopausal \& perimenopausal & insomnia & 2 & 21 & 47.6 & 57.1 \\ \hline
chronic airway diseases & chronic pain conditions & neuropathic pain & 2 & 21 & 0.0 & 52.4 \\ \hline
chronic pain conditions & insomnia & chronic arthritis & 2 & 21 & 0.0 & 42.9 \\ \hline
mental illness & neuropathic pain & hypertension & 2 & 20 & 30.0 & 50.0 \\ \hline
chronic pain conditions & reflux disorders & anaemia & 2 & 20 & 45.0 & 75.0 \\ \hline
chronic pain conditions & insomnia & reflux disorders & 2 & 20 & 25.0 & 60.0 \\ \hline
chronic pain conditions & chronic arthritis & hearing loss & 2 & 20 & 30.0 & 45.0 \\ \hline
reflux disorders & chronic diarrhea & ibd & 2 & 20 & 30.0 & 75.0 \\ \hline
reflux disorders & anaemia & cancer & 2 & 20 & 65.0 & 65.0 \\ \hline
menopausal \& perimenopausal & chronic arthritis & chd & 2 & 20 & 40.0 & 74.0 \\ \hline
menopausal \& perimenopausal & chronic arthritis & osteoporosis & 2 & 20 & 45.0 & 60.0 \\ \hline
mental illness & reflux disorders & chd & 2 & 20 & 45.0 & 75.0 \\ \hline
insomnia & chronic arthritis & ckd & 2 & 19 & 36.8 & 73.7 \\ \hline
reflux disorders & chd & anaemia & 2 & 19 & 52.6 & 73.7 \\ \hline
chronic pain conditions & neuropathic pain & diabetes & 2 & 19 & 0.0 & 42.1 \\ \hline
reflux disorders & neuropathic pain & diabetes & 2 & 19 & 26.3 & 68.4 \\ \hline
epilepsy & chronic arthritis & reflux disorders & 2 & 19 & 63.2 & 75.0 \\ \hline
insomnia & menopausal and perimenopausal & chronic arthritis & 2 & 19 & 26.3 & 47.4 \\ \hline
hearing loss & chronic arthritis & anaemia & 2 & 19 & 75.0 & 75.0 \\ \hline
hypertension & chronic pain conditions & menopausal and perimenopausal & 2 & 19 & 42.1 & 63.2 \\ \hline
reflux disorders & insomnia & neuropathic pain & 2 & 19 & 25.1 & 42.1 \\ \hline
hypertension & chronic pain conditions & reflux disorders & 2 & 18 & 38.9 & 55.6 \\ \hline
chronic pain conditions & chronic arthritis & anaemia & 2 & 18 & 55.6 & 70.0 \\ \hline
reflux disorders & chronic constipation & dysphagia & 2 & 18 & 61.1 & 50.0 \\ \hline
chronic airway diseases & reflux disorders & chronic constipation & 2 & 18 & 27.8 & 61.1 \\ \hline
mental illness & reflux disorders & ibd & 2 & 18 & 0.0 & 55.6 \\ \hline
chronic airway diseases & insomnia & neuropathic pain & 2 & 17 & 0.0 & 72.0 \\ \hline
reflux disorders & ibd & cardiac arrhythmias & 2 & 17 & 52.9 & 72.0 \\ \hline
chronic airway diseases & chronic arthritis & pvd & 2 & 17 & 64.7 & 72.0 \\ \hline
chronic airway diseases & chronic pain conditions & insomnia & 2 & 17 & 41.2 & 72.0 \\ \hline
chronic pain conditions & reflux disorders & ibd & 2 & 17 & 35.3 & 64.7 \\ \hline
mental illness & chronic pain conditions & insomnia & 2 & 17 & 29.4 & 72.0 \\ \hline
chronic pain conditions & chronic arthritis & osteoporosis & 2 & 17 & 52.9 & 70.6 \\ \hline
chronic pain conditions & chronic arthritis & heart failure & 2 & 17 & 58.8 & 72.0 \\ \hline
chronic airway diseases & neuropathic pain & hypertension & 2 & 17 & 41.2 & 35.3 \\ \hline
chronic arthritis & reflux disorders & ibd & 2 & 16 & 50.0 & 69.0 \\ \hline
reflux disorders & dysphagia & dementia & 2 & 16 & 56.2 & 69.0 \\ \hline
chronic pain conditions & reflux disorders & dysphagia & 2 & 16 & 37.5 & 43.8 \\ \hline
insomnia & reflux disorders & dysphagia & 2 & 16 & 31.2 & 50.0 \\ \hline
chronic constipation & reflux disorders & chronic arthritis & 2 & 16 & 37.5 & 62.5 \\ \hline
chronic airway diseases & insomnia & menopausal and perimenopausal & 2 & 16 & 37.5 & 68.8 \\ \hline
hearing loss & chronic arthritis & osteoporosis & 2 & 16 & 62.5 & 68.8 \\ \hline
menopausal and perimenopausal & chronic pain conditions & insomnia & 2 & 15 & 30.7 & 40.0 \\ \hline
neuropathic pain & chronic arthritis & anaemia & 2 & 15 & 46.7 & 66.7 \\ \hline
insomnia & chronic arthritis & neuropathic pain & 2 & 15 & 0.0 & 53.3 \\ \hline
menopausal and perimenopausal & neuropathic pain & hypertension & 2 & 15 & 33.3 & 30.0 \\ \hline
reflux disorders & dysphagia & stroke & 2 & 15 & 53.3 & 69.0 \\ \hline
chronic pain conditions & reflux disorders & chronic constipation & 2 & 15 & 40.0 & 53.3 \\ \hline
chronic pain conditions & reflux disorders & chd & 2 & 15 & 46.7 & 67.0 \\ \hline
chronic pain conditions & chronic airway diseases & cardiac arrhythmias & 2 & 15 & 66.7 & 69.0 \\ \hline
chronic airway diseases & chronic pneumonia & dysphagia & 2 & 15 & 100.0 & 68.0 \\ \hline
menopausal and perimenopausal & reflux disorders & dysphagia & 2 & 15 & 60.0 & 66.7 \\ \hline
reflux disorders & anaemia & heart failure & 2 & 15 & 60.0 & 69.0 \\ \hline
reflux disorders & neuropathic pain & hypertension & 2 & 15 & 36.7 & 40.0 \\ \hline
neuropathic pain & chronic arthritis & cardiac arrhythmias & 2 & 14 & 50.0 & 65.0 \\ \hline
chronic diarrhea & ibd & anaemia & 2 & 14 & 57.1 & 65.0 \\ \hline
chronic diarrhea & ibd & cardiac arrhythmias & 2 & 14 & 64.3 & 65.0 \\ \hline
ibd & reflux disorders & menopausal and perimenopausal & 2 & 14 & 0.0 & 50.0 \\ \hline
ibd & reflux disorders & dysphagia & 2 & 14 & 50.0 & 64.3 \\ \hline
insomnia & chronic arthritis & cardiac arrhythmias & 2 & 14 & 35.7 & 65.0 \\ \hline
chronic constipation & reflux disorders & menopausal and perimenopausal & 2 & 13 & 46.2 & 53.8 \\ \hline
chronic constipation & reflux disorders & anaemia & 2 & 13 & 53.8 & 65.0 \\ \hline
chronic arthritis & anaemia & ibd & 2 & 13 & 61.5 & 65.0 \\ \hline
mental illness & reflux disorders & chronic diarrhea & 2 & 13 & 0.0 & 61.5 \\ \hline
mental illness & neuropathic pain & menopausal and perimenopausal & 2 & 13 & 0.0 & 40.0 \\ \hline
chronic diarrhea & reflux disorders & anaemia & 2 & 13 & 53.8 & 65.0 \\ \hline
insomnia & reflux disorders & anaemia & 2 & 12 & 43.3 & 62.0 \\ \hline
chronic airway diseases & reflux disorders & chronic diarrhea & 2 & 12 & 50.0 & 62.0 \\ \hline
chronic arthritis & reflux disorders & chronic diarrhea & 2 & 12 & 58.3 & 62.0 \\ \hline
epilepsy & neuropathic pain & chronic arthritis & 2 & 12 & 41.7 & 62.0 \\ \hline
menopausal and perimenopausal & reflux disorders & chd & 2 & 12 & 62.0 & 62.0 \\ \hline
epilepsy & chronic arthritis & insomnia & 2 & 12 & 41.7 & 62.0 \\ \hline
neuropathic pain & chronic arthritis & heart failure & 2 & 12 & 62.0 & 62.0 \\ \hline
neuropathic pain & chronic arthritis & osteoporosis & 2 & 12 & 43.3 & 62.0 \\ \hline
chronic pain conditions & insomnia & neuropathic pain & 2 & 12 & 0.0 & 40.0 \\ \hline
insomnia & chronic arthritis & chd & 2 & 12 & 43.3 & 62.0 \\ \hline
chronic diarrhea & reflux disorders & chronic pain conditions & 2 & 11 & 45.5 & 58.0 \\ \hline
ibd & reflux disorders & neuropathic pain & 2 & 11 & 45.0 & 54.5 \\ \hline
insomnia & menopausal and perimenopausal & neuropathic pain & 2 & 11 & 0.0 & 54.5 \\ \hline
hypertension & chronic pain conditions & insomnia & 2 & 11 & 45.5 & 52.0 \\ \hline
menopausal and perimenopausal & chronic arthritis & pvd & 2 & 11 & 0.0 & 45.5 \\ \hline
chronic diarrhea & reflux disorders & menopausal and perimenopausal & 2 & 11 & 54.5 & 55.0 \\ \hline
chronic airway diseases & insomnia & chronic diarrhea & 2 & 11 & 54.5 & 55.0 \\ \hline
coronary heart disease & reflux disorders & neuropathic pain & 2 & 10 & 50.0 & 52.0 \\ \hline
chronic diarrhea & reflux disorders & dysphagia & 2 & 10 & 52.0 & 52.0 \\ \hline
reflux disorders & chronic diarrhea & insomnia & 2 & 10 & 0.0 & 52.0 \\ \hline
insomnia & neuropathic pain & hypertension & 2 & 10 & 0.0 & 52.0 \\ \hline
insomnia & neuropathic pain & diabetes & 2 & 10 & 0.0 & 52.0 \\ \hline
coronary heart disease & reflux disorders & dysphagia & 2 & 10 & 53.0 & 100.0 \\ \hline
chronic constipation & dysphagia & dementia & 2 & 10 & 53.0 & 52.0 \\ \hline
diabetes & neuropathic pain & menopausal \& perimenopausal & 2 & 10 & 52.0 & 52.0 \\ \hline
insomnia & reflux disorders & chd & 2 & 10 & 50.0 & 52.0 \\ \hline
mental illness & chronic arthritis & pvd & 2 & 10 & 50.0 & 52.0 \\ \hline
hearing loss & chronic arthritis & neuropathic pain & 2 & 10 & 52.0 & 0.0 \\ \hline
insomnia & chronic arthritis & heart failure & 2 & 10 & 50.0 & 100.0 \\ \hline
insomnia & chronic arthritis & hearing loss & 2 & 10 & 0.0 & 52.0 \\ \hline
mental illness & chronic airway diseases & chronic pneumonia & 2 & 10 & 52.0 & 52.0 \\ \hline
chronic constipation & reflux disorders & insomnia & 2 & 10 & 52.0 & 52.0 \\ \hline
chronic constipation & reflux disorders & ibd & 2 & 10 & 45.0 & 52.0 \\ \hline
\end{longtable}
\begin{tabular}{lc|ccc|c|cc}
\toprule
\multirow{2}{*}{} & \multicolumn{4}{c|}{Males} & \multicolumn{3}{c}{Females} \\
\cmidrule(lr){2-5} \cmidrule(lr){6-8}
& $<$ 45 years & \multicolumn{3}{c|}{$\geq$ 45 years} & $<$ 45 years & \multicolumn{2}{c}{$\geq$ 45 years} \\
\midrule
Clusters & 1 & 1 & 2 & 3 & 1 & 1 & 2 \\
\midrule
Total Patients & 549.0 & 2824.0 & 1557.0 & 633.0 & 1713.0 & 6101.0 & 4057.0 \\
Unique Patients & 301.0 & 728.0 & 525.0 & 320.0 & 491.0 & 1201.0 & 1009.0 \\
Mean age ($\pm$ SD) & 35.6 (5.8) & 62.7 (10.2) & 59.4 (9.6) & 59.7 (9.7) & 35.9 (6.1) & 63.0 (11.3) & 59.3 (10.8) \\
Autism, N (\%) & 26.0 (8.6) & 45.0 (6.2) & 26.0 (5.0) & 29.0 (9.1) & 30.0 (6.1) & 24.0 (2.0) & 22.0 (2.2) \\
Psychotropic Medications, N (\%) & 68.0 (22.6) & 81.0 (11.1) & 60.0 (11.4) & 69.0 (21.6) & 74.0 (15.1) & 171.0 (14.2) & 130.0 (12.9) \\
Hospitalisation, N (\%) & 198.0 (65.8) & 669.0 (91.9) & 430.0 (81.9) & 292.0 (91.3) & 327.0 (66.6) & 1047.0 (87.2) & 793.0 (78.6) \\
Long Hospital Stay I, N (\%) & 141.0 (46.8) & 612.0 (84.1) & 354.0 (67.4) & 263.0 (82.2) & 215.0 (43.8) & 899.0 (74.9) & 624.0 (61.8) \\
Long Hospital Stay II, N (\%) & 135.0 (44.8) & 604.0 (82.9) & 351.0 (66.8) & 256.0 (80.0) & 207.0 (42.1) & 883.0 (73.5) & 607.0 (60.1) \\
Mortality, N (\%) & 51.0 (16.9) & 462.0 (63.5) & 251.0 (47.8) & 222.0 (69.4) & 66.0 (13.4) & 703.0 (58.5) & 434.0 (43.0) \\
Mortality rate & 1.1 & 3.9 & 2.7 & 4.2 & 0.7 & 3.5 & 2.4 \\
\midrule
\multicolumn{8}{p{0.95\textwidth}}{Note: SD = Standard Deviation. Psychotropic Medications include antipsychotics, antiepileptics, antidepressants and anxiolytics. Long Hospital Stay I is defined as a hospitalisation lasting more than 4 days. Long Hospital Stay II is defined as a hospitalisation lasting more than 4 days but less than 90 days. Mortality Rate = (Number of Deaths / Total Person-Years)$\times{100}$. Person-years for each patient were calculated as the time from their first recorded event to either their date of death or the end of the study period.} \\
\bottomrule
\end{tabular}
